Random matrices in service of ML footprint: ternary random features with no performance loss

In this article, we investigate the spectral behavior of random features kernel matrices of the type ${\bf K} = \mathbb{E}_{{\bf w}} \left[\sigma\left({\bf w}^{\sf T}{\bf x}_i\right)\sigma\left({\bf w}^{\sf T}{\bf x}_j\right)\right]_{i,j=1}^n$, with nonlinear function $\sigma(\cdot)$, data ${\bf x}_1, \ldots, {\bf x}_n \in \mathbb{R}^p$, and random projection vector ${\bf w} \in \mathbb{R}^p$ having i.i.d. entries. In a high-dimensional setting where the number of data $n$ and their dimension $p$ are both large and comparable, we show, under a Gaussian mixture model for the data, that the eigenspectrum of ${\bf K}$ is independent of the distribution of the i.i.d.(zero-mean and unit-variance) entries of ${\bf w}$, and only depends on $\sigma(\cdot)$ via its (generalized) Gaussian moments $\mathbb{E}_{z\sim \mathcal N(0,1)}[\sigma'(z)]$ and $\mathbb{E}_{z\sim \mathcal N(0,1)}[\sigma''(z)]$. As a result, for any kernel matrix ${\bf K}$ of the form above, we propose a novel random features technique, called Ternary Random Feature (TRF), that (i) asymptotically yields the same limiting kernel as the original ${\bf K}$ in a spectral sense and (ii) can be computed and stored much more efficiently, by wisely tuning (in a data-dependent manner) the function $\sigma$ and the random vector ${\bf w}$, both taking values in $\{-1,0,1\}$. The computation of the proposed random features requires no multiplication, and a factor of $b$ times less bits for storage compared to classical random features such as random Fourier features, with $b$ the number of bits to store full precision values. Besides, it appears in our experiments on real data that the substantial gains in computation and storage are accompanied with somewhat improved performances compared to state-of-the-art random features compression/quantization methods.

==> additional_figure.tex <==
\begin{figure}
\centering

\begin{tabular}{c|c}
\begin{tikzpicture}[scale=.8]
    		\begin{axis}[xmode = log, ymode = log, %west
        ,grid=major,xlabel={$\gamma$},ylabel={MSE},xmin=1e-5,xmax=6000,ymin=0.55,ymax=1.2,     xtick={1e-05,0.01,1.0,5623.413251903491},
    xticklabels={$10^{-5}$, $10^{-2}$, $1$, $10^{4}$}]
    			            \addplot[mark size=4pt,only marks,red,mark=diamond,thick]coordinates{              (1e-05,0.6887657090192849)(1.778279410038923e-05,0.6902349419877869)(3.1622776601683795e-05,0.6898318884579234)(5.623413251903491e-05,0.6985333930441863)(0.0001,0.6934749021430445)(0.00017782794100389227,0.6992467266665006)(0.00031622776601683794,0.7102000042149925)(0.0005623413251903491,0.6945695538483879)(0.001,0.6994302776622265)(0.0017782794100389228,0.6756370705935081)(0.0031622776601683794,0.6894837153972841)(0.005623413251903491,0.673986757905374)(0.01,0.6717421616064191)(0.01778279410038923,0.6702098868470345)(0.03162277660168379,0.6535442172577244)(0.05623413251903491,0.6409497056043673)(0.1,0.6154707479092457)(0.1778279410038923,0.6132026851070345)(0.31622776601683794,0.6201890725115984)(0.5623413251903491,0.6602731477798236)(1.0,0.7100373894569226)(1.7782794100389228,0.776965316489209)(3.1622776601683795,0.8446843661808097)(5.623413251903491,0.8986324737161194)(10.0,0.9389117142174932)(17.78279410038923,0.9643832903291318)(31.622776601683793,0.9792078040864513)(56.23413251903491,0.987896471173461)(100.0,0.9932112277588283)(177.82794100389228,0.9960925652816642)(316.22776601683796,0.9978445115567334)(562.341325190349,0.9987965883837844)(1000.0,0.999316377730812)(1778.2794100389228,0.9996164818929091)(3162.2776601683795,0.9997806752815123)(5623.413251903491,0.9998767884767448)
};
    			            \addplot[thick,blue,only marks, mark=star, smooth]coordinates{ (1e-05,0.7151474596513441)(1.778279410038923e-05,0.7252564828407128)(3.1622776601683795e-05,0.7203083163005952)(5.623413251903491e-05,0.7236351556013827)(0.0001,0.7252157442146888)(0.00017782794100389227,0.7235579908857395)(0.00031622776601683794,0.7333565533455391)(0.0005623413251903491,0.7253384986323245)(0.001,0.7269127715857784)(0.0017782794100389228,0.7081834065858079)(0.0031622776601683794,0.7286169983711455)(0.005623413251903491,0.7065483545177481)(0.01,0.6981519806929788)(0.01778279410038923,0.6988949780636275)(0.03162277660168379,0.6796908782889121)(0.05623413251903491,0.6686426228882887)(0.1,0.6412632146880966)(0.1778279410038923,0.6400133509905985)(0.31622776601683794,0.6425367438641287)(0.5623413251903491,0.6801431737672219)(1.0,0.7268540786316823)(1.7782794100389228,0.79014655095825)(3.1622776601683795,0.8532863776840748)(5.623413251903491,0.9050171644552943)(10.0,0.9434786779241814)(17.78279410038923,0.9664570082146986)(31.622776601683793,0.9804499064303173)(56.23413251903491,0.9886225561130465)(100.0,0.9936863605904093)(177.82794100389228,0.9963743772616838)(316.22776601683796,0.997994497215862)(562.341325190349,0.9988827243045122)(1000.0,0.9993607574131333)(1778.2794100389228,0.99964368083371)(3162.2776601683795,0.9997970784911098)(5623.413251903491,0.9998843447997987)
};
\addplot[thick,red,smooth]coordinates{
(1e-05,0.6760399083485841)(1.778279410038923e-05,0.676027030499333)(3.1622776601683795e-05,0.6760041363069431)(5.623413251903491e-05,0.6759634436351343)(0.0001,0.6758911426742344)(0.00017782794100389227,0.6757627669321605)(0.00031622776601683794,0.6755350958199917)(0.0005623413251903491,0.6751321731066593)(0.001,0.6744217436126585)(0.0017782794100389228,0.673177315810747)(0.0031622776601683794,0.6710224999300585)(0.005623413251903491,0.6673654717674701)(0.01,0.6613693911703561)(0.01778279410038923,0.6520926082322196)(0.03162277660168379,0.6390467436823735)(0.05623413251903491,0.623351753955806)(0.1,0.6090630679577516)(0.1778279410038923,0.6034255401843367)(0.31622776601683794,0.6150492635022076)(0.5623413251903491,0.6501279890655448)(1.0,0.7077468152590355)(1.7782794100389228,0.7777327639435434)(3.1622776601683795,0.8454048442429734)(5.623413251903491,0.9000659798899016)(10.0,0.9387298959004314)(17.78279410038923,0.9637210111391559)(31.622776601683793,0.9789763866018973)(56.23413251903491,0.9879718632723041)(100.0,0.9931693781762833)(177.82794100389228,0.99613746182589)(316.22776601683796,0.9978211138351352)(562.341325190349,0.9987725553127693)(1000.0,0.9993090701142551)(1778.2794100389228,0.9996112440052106)(3162.2776601683795,0.9997813175819116)(5623.413251903491,0.9998770040548146)};
\addplot[thick,blue,smooth]coordinates{
(1e-05,0.6917129968814754)(1.778279410038923e-05,0.6917005950642541)(3.1622776601683795e-05,0.6916785468690538)(5.623413251903491e-05,0.6916393570415793)(0.0001,0.6915697234458231)(0.00017782794100389227,0.691446075151884)(0.00031622776601683794,0.6912267603424556)(0.0005623413251903491,0.6908385401204413)(0.001,0.6901537637771856)(0.0017782794100389228,0.688953439910206)(0.0031622776601683794,0.6868724688280657)(0.005623413251903491,0.6833333473168101)(0.01,0.6775098830275929)(0.01778279410038923,0.668446925765992)(0.03162277660168379,0.6555802005506424)(0.05623413251903491,0.6398600524054402)(0.1,0.6251165014496114)(0.1778279410038923,0.6184289468528159)(0.31622776601683794,0.6283761285170049)(0.5623413251903491,0.6612382279275032)(1.0,0.7163181990433642)(1.7782794100389228,0.7838085508067972)(3.1622776601683795,0.8493909963173903)(5.623413251903491,0.902531207724008)(10.0,0.9401958643267918)(17.78279410038923,0.9645721965638502)(31.622776601683793,0.9794637980011921)(56.23413251903491,0.9882487699923682)(100.0,0.993325992449755)(177.82794100389228,0.9962258179067397)(316.22776601683796,0.9978708906025532)(562.341325190349,0.9988005755042654)(1000.0,0.999324836095813)(1778.2794100389228,0.9996201127376575)(3162.2776601683795,0.999786305744313)(5623.413251903491,0.9998798093917337)};
\legend{(ReLU Th),(Ternary Th), (ReLU Emp),(Ternary Emp)};
    		\end{axis}
    \end{tikzpicture}  &      \begin{tikzpicture}[scale=.8]
    		\begin{axis}[xmode = log, ymode = log, %west
        ,grid=major,xlabel={$\gamma$},ylabel={MSE},xmin=1e-5,xmax=6000,ymin=0.55,ymax=1.2,     xtick={1e-05,0.01,1.0,5623.413251903491},
    xticklabels={$10^{-5}$, $10^{-2}$, $1$, $10^{4}$}]
    			            \addplot[mark size=4pt,only marks,red,mark=diamond,thick]coordinates{              (1e-05,0.7017378949054822)(1.778279410038923e-05,0.7022696020752861)(3.1622776601683795e-05,0.6922565203229408)(5.623413251903491e-05,0.6810657763017649)(0.0001,0.6924657661715551)(0.00017782794100389227,0.6824535318981788)(0.00031622776601683794,0.6891147424033183)(0.0005623413251903491,0.6904203638737293)(0.001,0.7062160351202645)(0.0017782794100389228,0.7003327255243436)(0.0031622776601683794,0.6865031470324565)(0.005623413251903491,0.6827508563653685)(0.01,0.6807298371344234)(0.01778279410038923,0.663814731510981)(0.03162277660168379,0.6584008871893339)(0.05623413251903491,0.6411625380506253)(0.1,0.6170121658184056)(0.1778279410038923,0.6065866835906487)(0.31622776601683794,0.622625885415101)(0.5623413251903491,0.6516890127156045)(1.0,0.7128399098595112)(1.7782794100389228,0.776708175762867)(3.1622776601683795,0.8451994267862035)(5.623413251903491,0.9020011072294427)(10.0,0.9396757841210203)(17.78279410038923,0.963739372756145)(31.622776601683793,0.9790101394065249)(56.23413251903491,0.9880613947669472)(100.0,0.9933492949857079)(177.82794100389228,0.9961697183662733)(316.22776601683796,0.9978320113171674)(562.341325190349,0.9987864684731207)(1000.0,0.9992880494285512)(1778.2794100389228,0.9996060728502217)(3162.2776601683795,0.9997841468549477)(5623.413251903491,0.9998752711414626)
};
    			            \addplot[thick,blue,only marks, mark=star, smooth]coordinates{ (1e-05,0.7353258440100202)(1.778279410038923e-05,0.7239023495244475)(3.1622776601683795e-05,0.7177659500637867)(5.623413251903491e-05,0.7188036588190725)(0.0001,0.7166056986008872)(0.00017782794100389227,0.7166177991393652)(0.00031622776601683794,0.7238349455253076)(0.0005623413251903491,0.7214134423072274)(0.001,0.7327626221712548)(0.0017782794100389228,0.7359820044042684)(0.0031622776601683794,0.7166642465364177)(0.005623413251903491,0.705610836422604)(0.01,0.7074572239342527)(0.01778279410038923,0.6959295715266666)(0.03162277660168379,0.6878024958140029)(0.05623413251903491,0.6674628787257724)(0.1,0.6495345179787929)(0.1778279410038923,0.629708258412954)(0.31622776601683794,0.6465926977261942)(0.5623413251903491,0.6717632719985347)(1.0,0.7279505548354372)(1.7782794100389228,0.7890768475389704)(3.1622776601683795,0.8536300822984971)(5.623413251903491,0.9082283603369325)(10.0,0.9433165012664354)(17.78279410038923,0.9660932259038811)(31.622776601683793,0.98042941428324)(56.23413251903491,0.9887176638393966)(100.0,0.993687444772531)(177.82794100389228,0.996408671334252)(316.22776601683796,0.997953512129183)(562.341325190349,0.9988651789134618)(1000.0,0.999329588551261)(1778.2794100389228,0.9996317729837613)(3162.2776601683795,0.9997970201452051)(5623.413251903491,0.999882649401383)
};
\addplot[thick,red,smooth]coordinates{
(1e-05,0.6760399083485841)(1.778279410038923e-05,0.676027030499333)(3.1622776601683795e-05,0.6760041363069431)(5.623413251903491e-05,0.6759634436351343)(0.0001,0.6758911426742344)(0.00017782794100389227,0.6757627669321605)(0.00031622776601683794,0.6755350958199917)(0.0005623413251903491,0.6751321731066593)(0.001,0.6744217436126585)(0.0017782794100389228,0.673177315810747)(0.0031622776601683794,0.6710224999300585)(0.005623413251903491,0.6673654717674701)(0.01,0.6613693911703561)(0.01778279410038923,0.6520926082322196)(0.03162277660168379,0.6390467436823735)(0.05623413251903491,0.623351753955806)(0.1,0.6090630679577516)(0.1778279410038923,0.6034255401843367)(0.31622776601683794,0.6150492635022076)(0.5623413251903491,0.6501279890655448)(1.0,0.7077468152590355)(1.7782794100389228,0.7777327639435434)(3.1622776601683795,0.8454048442429734)(5.623413251903491,0.9000659798899016)(10.0,0.9387298959004314)(17.78279410038923,0.9637210111391559)(31.622776601683793,0.9789763866018973)(56.23413251903491,0.9879718632723041)(100.0,0.9931693781762833)(177.82794100389228,0.99613746182589)(316.22776601683796,0.9978211138351352)(562.341325190349,0.9987725553127693)(1000.0,0.9993090701142551)(1778.2794100389228,0.9996112440052106)(3162.2776601683795,0.9997813175819116)(5623.413251903491,0.9998770040548146)};
\addplot[thick,blue,smooth]coordinates{
(1e-05,0.6917129968814754)(1.778279410038923e-05,0.6917005950642541)(3.1622776601683795e-05,0.6916785468690538)(5.623413251903491e-05,0.6916393570415793)(0.0001,0.6915697234458231)(0.00017782794100389227,0.691446075151884)(0.00031622776601683794,0.6912267603424556)(0.0005623413251903491,0.6908385401204413)(0.001,0.6901537637771856)(0.0017782794100389228,0.688953439910206)(0.0031622776601683794,0.6868724688280657)(0.005623413251903491,0.6833333473168101)(0.01,0.6775098830275929)(0.01778279410038923,0.668446925765992)(0.03162277660168379,0.6555802005506424)(0.05623413251903491,0.6398600524054402)(0.1,0.6251165014496114)(0.1778279410038923,0.6184289468528159)(0.31622776601683794,0.6283761285170049)(0.5623413251903491,0.6612382279275032)(1.0,0.7163181990433642)(1.7782794100389228,0.7838085508067972)(3.1622776601683795,0.8493909963173903)(5.623413251903491,0.902531207724008)(10.0,0.9401958643267918)(17.78279410038923,0.9645721965638502)(31.622776601683793,0.9794637980011921)(56.23413251903491,0.9882487699923682)(100.0,0.993325992449755)(177.82794100389228,0.9962258179067397)(316.22776601683796,0.9978708906025532)(562.341325190349,0.9988005755042654)(1000.0,0.999324836095813)(1778.2794100389228,0.9996201127376575)(3162.2776601683795,0.999786305744313)(5623.413251903491,0.9998798093917337)};
\legend{(ReLU Th),(Ternary Th), (ReLU Emp),(Ternary Emp)};
    		\end{axis}
    \end{tikzpicture}
\end{tabular}

\caption{Testing MSE of kernel ridge regression as a function of regularization parameter $\gamma,$ $p=784, n=512, \hat{n}=256, m=128.$ ReLU activation function versus Ternary function (with thresholds $s_{-}, s_{+}$ chosen to match gaussian moments of ReLU). ${\bm \mu}_a=[{\bf 0}_{a-1};4;{\bf 0}_{p-a}], {\bf C}_a=\left(1+\frac{a}{\sqrt{p}}\right)\Toeplitz\left(0.4a^{x}\right)_{x=1}^p.$ ({\bf LEFT}: GAUSSIAN WEIGHTS) - ({\bf RIGHT}: BINARY WEIGHTS)}
\label{fig:compare_relu_ternary}
\end{figure}

%%%% FASHION MNIST
\begin{figure}
\centering

\begin{tabular}{c|c}
\begin{tikzpicture}[scale=.8]
    		\begin{axis}[xmode = log, ymode = log, %west
        ,grid=major,xlabel={$\gamma$},ylabel={MSE},xmin=1e-5,xmax=6000,ymin=0.08,ymax=1.2,     xtick={1e-05,0.01,1.0,5623.413251903491},
    xticklabels={$10^{-5}$, $10^{-2}$, $1$, $10^{4}$}]
    			            \addplot[mark size=4pt,only marks,red,mark=diamond,thick]coordinates{              (1e-05,0.10908248533759708)(1.778279410038923e-05,0.11305529746822077)(3.1622776601683795e-05,0.10799856819150978)(5.623413251903491e-05,0.11183890158610815)(0.0001,0.109856425092527)(0.00017782794100389227,0.1122065501395856)(0.00031622776601683794,0.1101456352521754)(0.0005623413251903491,0.11072647645307089)(0.001,0.10865559262762688)(0.0017782794100389228,0.10994419103424112)(0.0031622776601683794,0.10806582425678285)(0.005623413251903491,0.10287923891990346)(0.01,0.1043220413863856)(0.01778279410038923,0.10225963165466384)(0.03162277660168379,0.0969136347505766)(0.05623413251903491,0.09690634328323806)(0.1,0.09582725048592441)(0.1778279410038923,0.09784917348212305)(0.31622776601683794,0.10204399393495538)(0.5623413251903491,0.11035105049350519)(1.0,0.11876013270924606)(1.7782794100389228,0.13255303993593232)(3.1622776601683795,0.14855004267230768)(5.623413251903491,0.16982989213406102)(10.0,0.20840593812731106)(17.78279410038923,0.2686256289289328)(31.622776601683793,0.35302575346954496)(56.23413251903491,0.47304818813587024)(100.0,0.5963888054502191)(177.82794100389228,0.7292691838163801)(316.22776601683796,0.8233751998169554)(562.341325190349,0.8914890891261151)(1000.0,0.9360126626378202)(1778.2794100389228,0.9621231548560243)(3162.2776601683795,0.9796236994854002)(5623.413251903491,0.9875654563500147)
};
    			            \addplot[thick,blue,only marks, mark=star, smooth]coordinates{ (1e-05,0.1254206791282452)(1.778279410038923e-05,0.12529336348960102)(3.1622776601683795e-05,0.1230884875630785)(5.623413251903491e-05,0.1273126658178385)(0.0001,0.1247057234651677)(0.00017782794100389227,0.12470582987918004)(0.00031622776601683794,0.12264718994174528)(0.0005623413251903491,0.12422352883874387)(0.001,0.12331817707962106)(0.0017782794100389228,0.12549482623330943)(0.0031622776601683794,0.12180917386144469)(0.005623413251903491,0.12132640853467501)(0.01,0.11900649327604436)(0.01778279410038923,0.11641359127251968)(0.03162277660168379,0.11124787777036232)(0.05623413251903491,0.10892928744421462)(0.1,0.10468806500583842)(0.1778279410038923,0.1058176769452493)(0.31622776601683794,0.10826691778653935)(0.5623413251903491,0.11432320369173078)(1.0,0.12370750097685511)(1.7782794100389228,0.1387025976677281)(3.1622776601683795,0.16558167980977964)(5.623413251903491,0.2111688263149773)(10.0,0.2917329865258697)(17.78279410038923,0.4073790477416952)(31.622776601683793,0.5450965840975381)(56.23413251903491,0.6810737836006738)(100.0,0.7869482189817576)(177.82794100389228,0.8719381670188942)(316.22776601683796,0.9228865232311879)(562.341325190349,0.955815981789847)(1000.0,0.9748025793489193)(1778.2794100389228,0.9854631078216269)(3162.2776601683795,0.99203526390417)(5623.413251903491,0.9953406954100046)
};
\addplot[thick,red,smooth]coordinates{
(1e-05,0.09995408348584733)(1.778279410038923e-05,0.09995223839947717)(3.1622776601683795e-05,0.09994895889459579)(5.623413251903491e-05,0.09994313198001334)(0.0001,0.09993278577408507)(0.00017782794100389227,0.09991443674978992)(0.00031622776601683794,0.09988196262136237)(0.0005623413251903491,0.09982470226414394)(0.001,0.09972439663505758)(0.0017782794100389228,0.09955070389489482)(0.0031622776601683794,0.09925595290326687)(0.005623413251903491,0.09877301268722549)(0.01,0.09802786859247906)(0.01778279410038923,0.09698952238497804)(0.03162277660168379,0.09577657342688914)(0.05623413251903491,0.0947860293114348)(0.1,0.09472287468269318)(0.1778279410038923,0.09642811684054323)(0.31622776601683794,0.10057394411500477)(0.5623413251903491,0.10743624336321349)(1.0,0.11701140331169657)(1.7782794100389228,0.12970204404119623)(3.1622776601683795,0.147526479117566)(5.623413251903491,0.17547881254755865)(10.0,0.22224991639700473)(17.78279410038923,0.29826293889779093)(31.622776601683793,0.40830788308151916)(56.23413251903491,0.5421058141787977)(100.0,0.675839761285933)(177.82794100389228,0.7875046381750603)(316.22776601683796,0.8684604152414226)(562.341325190349,0.9216392375120048)(1000.0,0.9544240633786729)(1778.2794100389228,0.9738692149893589)(3162.2776601683795,0.9851424778945134)(5623.413251903491,0.9915925982579712)};
\addplot[thick,blue,smooth]coordinates{
(1e-05,0.10808751843976237)(1.778279410038923e-05,0.1080856293431998)(3.1622776601683795e-05,0.10808227145394347)(5.623413251903491e-05,0.10807630477796784)(0.0001,0.1080657088386751)(0.00017782794100389227,0.10804691199033727)(0.00031622776601683794,0.10801362975055571)(0.0005623413251903491,0.107954895883226)(0.001,0.10785185773304033)(0.0017782794100389228,0.10767296845021343)(0.0031622776601683794,0.10736800173597572)(0.005623413251903491,0.10686426320117223)(0.01,0.1060758471237763)(0.01778279410038923,0.10494856401702396)(0.03162277660168379,0.10356372580196234)(0.05623413251903491,0.10227527312946837)(0.1,0.10176098658974558)(0.1778279410038923,0.10286786361564791)(0.31622776601683794,0.1063065858062938)(0.5623413251903491,0.11241658270518984)(1.0,0.12127376651556956)(1.7782794100389228,0.13335990549524426)(3.1622776601683795,0.15077136673081037)(5.623413251903491,0.17861897509689134)(10.0,0.2257396110619679)(17.78279410038923,0.302529898229058)(31.622776601683793,0.4133514773235143)(56.23413251903491,0.5473086209750528)(100.0,0.6803805054291127)(177.82794100389228,0.7909223009536617)(316.22776601683796,0.8707652539358705)(562.341325190349,0.9230841775054446)(1000.0,0.955289785707687)(1778.2794100389228,0.9743740929191904)(3162.2776601683795,0.9854323339874536)(5623.413251903491,0.9917575191276976)};
\legend{(ReLU Emp),(Ternary Emp), (ReLU Th),(Ternary Th)};
    		\end{axis}
    \end{tikzpicture}  &      \begin{tikzpicture}[scale=.8]
    		\begin{axis}[xmode = log, ymode = log, %west
        ,grid=major,xlabel={$\gamma$},ylabel={MSE},xmin=1e-5,xmax=6000,ymin=0.08,ymax=1.2,     xtick={1e-05,0.01,1.0,5623.413251903491},
    xticklabels={$10^{-5}$, $10^{-2}$, $1$, $10^{4}$}]
    			            \addplot[mark size=4pt,only marks,red,mark=diamond,thick]coordinates{              (1e-05,0.11150228263611744)(1.778279410038923e-05,0.10955471675689031)(3.1622776601683795e-05,0.10963205339847588)(5.623413251903491e-05,0.11028793403497142)(0.0001,0.10966329771781588)(0.00017782794100389227,0.10931766084499961)(0.00031622776601683794,0.11044534069007948)(0.0005623413251903491,0.10998210235393445)(0.001,0.11029861444331239)(0.0017782794100389228,0.1085064663926374)(0.0031622776601683794,0.10950850626024071)(0.005623413251903491,0.10605110847472789)(0.01,0.10564066363168254)(0.01778279410038923,0.10041125822735106)(0.03162277660168379,0.09699796003506153)(0.05623413251903491,0.09732089487207712)(0.1,0.09743838871304174)(0.1778279410038923,0.09779719896648605)(0.31622776601683794,0.1020407120772387)(0.5623413251903491,0.11024285050139897)(1.0,0.12007396513393304)(1.7782794100389228,0.13172344691477536)(3.1622776601683795,0.14738281043390528)(5.623413251903491,0.17231578850081739)(10.0,0.21085776291744276)(17.78279410038923,0.26109056125176905)(31.622776601683793,0.3523022694003016)(56.23413251903491,0.46900094703975126)(100.0,0.5982803858578211)(177.82794100389228,0.7267806177281659)(316.22776601683796,0.8230689537271337)(562.341325190349,0.8936787925772336)(1000.0,0.9357381561032763)(1778.2794100389228,0.9619836294305736)(3162.2776601683795,0.9779436180091239)(5623.413251903491,0.9884567697846062)
};
    			            \addplot[thick,blue,only marks, mark=star, smooth]coordinates{ (1e-05,0.1267866193853378)(1.778279410038923e-05,0.12523179017125574)(3.1622776601683795e-05,0.12419576715951798)(5.623413251903491e-05,0.12483635675430424)(0.0001,0.12418225329407263)(0.00017782794100389227,0.12500783830931386)(0.00031622776601683794,0.12319273935562362)(0.0005623413251903491,0.1252980836267684)(0.001,0.12472992390272948)(0.0017782794100389228,0.12555229458987716)(0.0031622776601683794,0.12523196469423903)(0.005623413251903491,0.11973888120153325)(0.01,0.11909447318568818)(0.01778279410038923,0.1169216377243329)(0.03162277660168379,0.11023693181402595)(0.05623413251903491,0.10942931738511436)(0.1,0.1062595156906593)(0.1778279410038923,0.10595208113727049)(0.31622776601683794,0.10853559977942176)(0.5623413251903491,0.11410327542762774)(1.0,0.1250881151939987)(1.7782794100389228,0.13787901675342937)(3.1622776601683795,0.16423951158215963)(5.623413251903491,0.21381378590140174)(10.0,0.2907786472707154)(17.78279410038923,0.39855078528269283)(31.622776601683793,0.540818373678219)(56.23413251903491,0.6757611780278926)(100.0,0.7890716579416253)(177.82794100389228,0.8719073511671361)(316.22776601683796,0.9238774288509931)(562.341325190349,0.9562288349247852)(1000.0,0.9744588214416801)(1778.2794100389228,0.985421846832216)(3162.2776601683795,0.9916610762324868)(5623.413251903491,0.9954825193496292)
};
\addplot[thick,red,smooth]coordinates{
(1e-05,0.09995408348584733)(1.778279410038923e-05,0.09995223839947717)(3.1622776601683795e-05,0.09994895889459579)(5.623413251903491e-05,0.09994313198001334)(0.0001,0.09993278577408507)(0.00017782794100389227,0.09991443674978992)(0.00031622776601683794,0.09988196262136237)(0.0005623413251903491,0.09982470226414394)(0.001,0.09972439663505758)(0.0017782794100389228,0.09955070389489482)(0.0031622776601683794,0.09925595290326687)(0.005623413251903491,0.09877301268722549)(0.01,0.09802786859247906)(0.01778279410038923,0.09698952238497804)(0.03162277660168379,0.09577657342688914)(0.05623413251903491,0.0947860293114348)(0.1,0.09472287468269318)(0.1778279410038923,0.09642811684054323)(0.31622776601683794,0.10057394411500477)(0.5623413251903491,0.10743624336321349)(1.0,0.11701140331169657)(1.7782794100389228,0.12970204404119623)(3.1622776601683795,0.147526479117566)(5.623413251903491,0.17547881254755865)(10.0,0.22224991639700473)(17.78279410038923,0.29826293889779093)(31.622776601683793,0.40830788308151916)(56.23413251903491,0.5421058141787977)(100.0,0.675839761285933)(177.82794100389228,0.7875046381750603)(316.22776601683796,0.8684604152414226)(562.341325190349,0.9216392375120048)(1000.0,0.9544240633786729)(1778.2794100389228,0.9738692149893589)(3162.2776601683795,0.9851424778945134)(5623.413251903491,0.9915925982579712)};
\addplot[thick,blue,smooth]coordinates{
(1e-05,0.10808751843976237)(1.778279410038923e-05,0.1080856293431998)(3.1622776601683795e-05,0.10808227145394347)(5.623413251903491e-05,0.10807630477796784)(0.0001,0.1080657088386751)(0.00017782794100389227,0.10804691199033727)(0.00031622776601683794,0.10801362975055571)(0.0005623413251903491,0.107954895883226)(0.001,0.10785185773304033)(0.0017782794100389228,0.10767296845021343)(0.0031622776601683794,0.10736800173597572)(0.005623413251903491,0.10686426320117223)(0.01,0.1060758471237763)(0.01778279410038923,0.10494856401702396)(0.03162277660168379,0.10356372580196234)(0.05623413251903491,0.10227527312946837)(0.1,0.10176098658974558)(0.1778279410038923,0.10286786361564791)(0.31622776601683794,0.1063065858062938)(0.5623413251903491,0.11241658270518984)(1.0,0.12127376651556956)(1.7782794100389228,0.13335990549524426)(3.1622776601683795,0.15077136673081037)(5.623413251903491,0.17861897509689134)(10.0,0.2257396110619679)(17.78279410038923,0.302529898229058)(31.622776601683793,0.4133514773235143)(56.23413251903491,0.5473086209750528)(100.0,0.6803805054291127)(177.82794100389228,0.7909223009536617)(316.22776601683796,0.8707652539358705)(562.341325190349,0.9230841775054446)(1000.0,0.955289785707687)(1778.2794100389228,0.9743740929191904)(3162.2776601683795,0.9854323339874536)(5623.413251903491,0.9917575191276976)};
\legend{(ReLU Emp),(Ternary Emp), (ReLU Th),(Ternary Th) };
    		\end{axis}
    \end{tikzpicture}
\end{tabular}

\caption{Testing MSE of kernel ridge regression as a function of regularization parameter $\gamma.$ \textbf{ Fashion MNIST} data, $p=784, n=512, \hat{n}=256, m=128.$ ReLU activation function versus Ternary function (with thresholds $s_{-}, s_{+}$ chosen to match gaussian moments of ReLU). ({\bf LEFT}: GAUSSIAN WEIGHTS) - ({\bf RIGHT}: BINARY WEIGHTS)}
\label{fig:compare_relu_ternary}
\end{figure}

==> eigenvectorK1_gauss.tex <==
      \addplot[mark=none,color=red] coordinates{
(0,-0.02963749724390391)(1,-0.032005608161488786)(2,-0.034454339207158506)(3,-0.028109891170137267)(4,-0.022406022625485522)(5,-0.03800176341290779)(6,-0.02107669799694007)(7,-0.04402919152876763)(8,-0.01946884279904365)(9,-0.030617844638997596)(10,-0.02136312876273437)(11,-0.01555029571010198)(12,-0.02227998988445522)(13,-0.02392221570022947)(14,-0.04190355891578476)(15,-0.03260090337492393)(16,-0.03619747563709093)(17,-0.01964817301353178)(18,-0.02739532643015137)(19,-0.03701745975109649)(20,-0.028067737245322563)(21,-0.02036174974925655)(22,-0.030301802615979517)(23,-0.03653617942030856)(24,-0.027241410420225768)(25,-0.027522621300586716)(26,-0.02415685888011449)(27,-0.03182183299189209)(28,-0.032643311655532595)(29,-0.015843710407969638)(30,-0.029333105480020143)(31,-0.042734839302641686)(32,-0.011658108846800581)(33,-0.03887993830453785)(34,-0.033155066076609535)(35,-0.023797814168382832)(36,-0.03576615266999323)(37,-0.02504550062374896)(38,-0.01092707556012673)(39,-0.03315491239903154)(40,-0.03016039028018743)(41,-0.03197479348718091)(42,-0.043026974695251984)(43,-0.031407429857465245)(44,-0.03813426271521609)(45,-0.01785192005458103)(46,-0.0388830451719185)(47,-0.0231381093382108)(48,-0.034351057998533066)(49,-0.01783169808567189)(50,-0.019398871402688735)(51,-0.020593333567956375)(52,-0.03323338498683001)(53,-0.031160307829194066)(54,-0.02261435451478734)(55,-0.02457965580840503)(56,-0.029067138810800232)(57,-0.033239409494401136)(58,-0.03923979256930404)(59,-0.032048677611535376)(60,-0.023718689451572104)(61,-0.015712124042571066)(62,-0.023068537296580545)(63,-0.029949566997396943)(64,-0.019973856704296)(65,-0.032965415867282355)(66,-0.022708776339776693)(67,-0.041815586154040046)(68,-0.015483889726088645)(69,-0.030841024061275066)(70,-0.02053252662324587)(71,-0.04074617172355949)(72,-0.03353361820583879)(73,-0.011843830690234564)(74,-0.027081222775319515)(75,-0.02814107901675191)(76,-0.0158049071043213)(77,-0.031361446348921365)(78,-0.02990125672430178)(79,-0.01452176548546776)(80,-0.04665621221821149)(81,-0.015379186140970334)(82,-0.030592402614591077)(83,-0.0526885664366189)(84,-0.04299735219206446)(85,-0.026111015146416935)(86,-0.04728867111912425)(87,-0.0372396472165075)(88,-0.02973905477454159)(89,-0.028767308149621116)(90,-0.032952799820053474)(91,-0.03326738676576762)(92,-0.034715437478355794)(93,-0.02358491888709766)(94,-0.01875219102553079)(95,-0.01641569386170284)(96,-0.02524884324177223)(97,-0.02426245393960807)(98,-0.015887596809571625)(99,-0.028029992861500708)(100,-0.03205094868983281)(101,-0.021623058723894882)(102,-0.033985043987844875)(103,-0.0315036334169354)(104,-0.027345572505966864)(105,-0.037218924887670875)(106,-0.03429603618394752)(107,-0.05448381569831093)(108,-0.03416027167963482)(109,-0.03173577862201473)(110,-0.03632586355273056)(111,-0.030312107492219322)(112,-0.048940027108584784)(113,-0.011859442290943118)(114,-0.034129238284084144)(115,-0.01938146719392696)(116,-0.02491682450050485)(117,-0.03836673843088183)(118,-0.024906702097854574)(119,-0.033503280547249825)(120,-0.02458835823771049)(121,-0.04754776391422423)(122,-0.028967042053790942)(123,-0.01773491264300272)(124,-0.03937590633274316)(125,-0.043661040839415494)(126,-0.025187781923678487)(127,-0.02374299678033566)(128,-0.024668412358029787)(129,0.003888617522515778)(130,-0.037215335547043774)(131,-0.021573175407412073)(132,-0.02428592744741212)(133,-0.03319311572534622)(134,-0.020559609752329438)(135,-0.05674184100965372)(136,-0.03317302901252722)(137,-0.0384309480039095)(138,-0.024192534733923247)(139,-0.041290524154856234)(140,-0.03495872968836642)(141,-0.0394109576059308)(142,-0.031097609931831922)(143,-0.026757204610677866)(144,-0.041360811456109745)(145,-0.02881965130121295)(146,-0.0332256226140674)(147,-0.0191688142221906)(148,-0.03249008265390049)(149,-0.013861682149544703)(150,-0.04262389100309698)(151,-0.04521980632692901)(152,-0.03249144720991045)(153,-0.03561207242945929)(154,-0.024640173938811467)(155,-0.03679482015826925)(156,-0.026055976842585517)(157,-0.0231164805576728)(158,-0.0359498165422335)(159,-0.044689292305596054)(160,-0.025522340307321218)(161,-0.04689137925577337)(162,-0.03945417916562032)(163,-0.025108107244097636)(164,-0.038949208808904144)(165,-0.03487161003241071)(166,-0.04000950801751029)(167,-0.02703023586814998)(168,-0.02191937606785682)(169,-0.03670330523031994)(170,-0.005328567514525892)(171,-0.039848299115148686)(172,-0.03966549203803638)(173,-0.037727433348218535)(174,-0.02839849542385085)(175,-0.028140139487438362)(176,-0.022609933759914737)(177,-0.038318941002539485)(178,-0.007603290836493406)(179,-0.04630662797419695)(180,-0.023480002990386994)(181,-0.028749251956503765)(182,-0.033453487158439696)(183,-0.0234973117552033)(184,-0.03675449273536551)(185,-0.029639146845666042)(186,-0.029433690525642438)(187,-0.03029871464819111)(188,-0.019356094089694676)(189,-0.04321513124450482)(190,-0.05061356907059295)(191,-0.019127973184737492)(192,-0.021996471998446347)(193,-0.03330902812368862)(194,-0.020917725085766604)(195,-0.03523898821756997)(196,-0.037440013020737024)(197,-0.033548532109870424)(198,-0.03582767312132744)(199,-0.028813168883414352)(200,-0.06064327212242074)(201,-0.025161102684301145)(202,-0.029789276695903335)(203,-0.024039442321770504)(204,-0.02804512514864824)(205,-0.026820491797692952)(206,-0.02347125041524825)(207,-0.04484739778861561)(208,-0.02975604628701957)(209,-0.01545566980125875)(210,-0.04104594521491238)(211,-0.01373370424570702)(212,-0.03277034265940836)(213,-0.04559452594847591)(214,-0.03322721549627198)(215,-0.04257067502670233)(216,-0.03694794312743756)(217,-0.03287813309060835)(218,-0.02998375252572044)(219,-0.04464780490594257)(220,-0.015565753570177185)(221,-0.029802809316887044)(222,-0.007205676625660175)(223,-0.021426414805829318)(224,-0.034211755149500575)(225,-0.009838800786646578)(226,-0.021527087715884834)(227,-0.026343846925996704)(228,-0.02974394018574691)(229,-0.026397972027937994)(230,-0.028694322898682924)(231,-0.03906510781450485)(232,-0.0366838159140203)(233,-0.02597380868236128)(234,-0.017409442606988852)(235,-0.0235478479377415)(236,-0.027694234743236654)(237,-0.013518170753640958)(238,-0.026894253803393404)(239,-0.023572177294844815)(240,-0.029896604546786557)(241,-0.005251592027104792)(242,-0.025946220412984767)(243,-0.012137195507412681)(244,-0.03681002604876529)(245,-0.02940557943129122)(246,-0.033266149246707406)(247,-0.017257249753383247)(248,-0.0358000062503359)(249,-0.03127424897231034)(250,-0.03476300851046794)(251,-0.023926428272670677)(252,-0.03489109617642547)(253,-0.03164554805801079)(254,-0.012827092622724343)(255,-0.019104930308334146)(256,-0.03767778160556693)(257,-0.042025078206139245)(258,-0.018072662677444805)(259,-0.03368968312197545)(260,-0.02436332155696734)(261,-0.042884160044498014)(262,-0.036942974455238926)(263,-0.03727320012435977)(264,-0.026892935807479628)(265,-0.04505987048260587)(266,-0.03755747517767528)(267,-0.03195410745160935)(268,-0.033025219302493344)(269,-0.025885255325085385)(270,-0.027713359917443437)(271,-0.021144080605103883)(272,-0.03688106149570109)(273,-0.04028363571397661)(274,-0.01609240058219688)(275,-0.024217762368107267)(276,-0.039454382647777564)(277,-0.03371230059673407)(278,-0.015886894922121426)(279,-0.04078822619670897)(280,-0.04602849348017375)(281,-0.022640666193661365)(282,-0.02789976762057481)(283,-0.035310681575885024)(284,-0.03177866421389173)(285,-0.04135912244172072)(286,-0.040954665551488946)(287,-0.031768506336594796)(288,-0.025652866634168627)(289,-0.031612049596032754)(290,-0.024034881910793858)(291,-0.017509045099493834)(292,-0.03156531837524359)(293,-0.02657775410108798)(294,-0.046067581125853296)(295,-0.028600102339350397)(296,-0.008302812815856108)(297,-0.028440475532493403)(298,-0.030794855221357404)(299,-0.021818998248151446)(300,-0.030854517175527403)(301,-0.032734037384625936)(302,-0.04270341420795645)(303,-0.021017766367892644)(304,-0.020283898148917484)(305,-0.04154511334843262)(306,-0.03633620882514893)(307,-0.022357650325932215)(308,-0.006627459093127)(309,-0.030565715164725758)(310,-0.039773849539080294)(311,-0.02937444510249572)(312,-0.02871012191237161)(313,-0.01785321017939826)(314,-0.03529945914178079)(315,-0.016824319060355954)(316,-0.018997458518815322)(317,-0.019386424317320294)(318,-0.03186893474248629)(319,-0.023051876464107366)(320,-0.02599021658643686)(321,-0.02959636638477263)(322,-0.0271545983458413)(323,-0.007320970141670993)(324,-0.026910229932326266)(325,-0.02827716869574417)(326,-0.02114271377750036)(327,-0.023114679997868176)(328,-0.029756964922280468)(329,-0.026953981334013177)(330,-0.03055020625565968)(331,-0.03236329731116087)(332,-0.028039220107997052)(333,-0.01915644028941657)(334,-0.017892118410988988)(335,-0.035147729978849795)(336,-0.044475573444400084)(337,-0.044836027740818)(338,-0.0292913428289573)(339,-0.053181932686487125)(340,-0.035228904999975844)(341,-0.023717977793017646)(342,-0.053199139501217574)(343,-0.028687399777826562)(344,-0.021871936915348004)(345,-0.04042737375150358)(346,-0.021850447751888498)(347,-0.025269833709146986)(348,-0.03489226112591214)(349,-0.02774898417836564)(350,-0.022886230454155585)(351,-0.03503023558693536)(352,-0.02508025304510968)(353,-0.03844874161584046)(354,-0.04343207971613713)(355,-0.024297029722092908)(356,-0.035399102785032284)(357,-0.030521838167523425)(358,-0.03188794791223248)(359,-0.04266528590079107)(360,-0.01401035286899907)(361,-0.014027572156098098)(362,-0.034010537270920724)(363,-0.04240634844880235)(364,-0.023002277024819426)(365,-0.025995231242204368)(366,-0.018427546168801642)(367,-0.00898703373830307)(368,-0.028101608891639346)(369,-0.028522154122252685)(370,-0.03295801899591352)(371,-0.0364298951786862)(372,-0.03147290589896383)(373,-0.03379729214498973)(374,-0.03200857119104126)(375,-0.038579948784696526)(376,-0.022678705286736465)(377,-0.04624487487105936)(378,-0.04952121613997129)(379,-0.02573242810459542)(380,-0.037294156875996055)(381,-0.020757640262273433)(382,-0.03378594681056849)(383,-0.039174367647186875)(384,-0.04394026978922546)(385,-0.03700564431537856)(386,-0.03162592165642116)(387,-0.019365321881972042)(388,-0.009250621817329368)(389,-0.03040021676680869)(390,-0.03274890627715133)(391,-0.012828986985225914)(392,-0.0449101531551592)(393,-0.031102388119505057)(394,-0.03554281072563024)(395,-0.03115975507983122)(396,-0.03392135891778091)(397,-0.03514885753188962)(398,-0.04421293891859121)(399,-0.02586838054548731)(400,-0.014856219428410297)(401,-0.03769758979979146)(402,-0.039721230551923434)(403,-0.027726419174555993)(404,-0.03555385761885248)(405,-0.025939975535097307)(406,-0.03184446208396035)(407,-0.03459149016337536)(408,-0.02797437414433044)(409,-0.03873482384784014)(410,-0.047910547210205)(411,-0.028018393205316662)(412,-0.019083565601103795)(413,-0.02836683159839035)(414,-0.03809146375125054)(415,-0.017883582533049013)(416,-0.03909858563038063)(417,-0.029630735426844503)(418,-0.02244588258512443)(419,-0.03586874098400461)(420,-0.03371829655578532)(421,-0.04130121207947518)(422,-0.03375579601204737)(423,-0.03644727337065848)(424,-0.032207997457054535)(425,-0.037860539325168106)(426,-0.026400728608148318)(427,-0.046853527263028404)(428,-0.0231380956396397)(429,-0.03453880733606492)(430,-0.04377212274177971)(431,-0.032965862220203805)(432,-0.03660788940171513)(433,-0.014480517948597888)(434,-0.028219999990509694)(435,-0.025460218401204274)(436,-0.03452593069243403)(437,-0.020285577045285944)(438,-0.021358910683837797)(439,-0.02609000731516888)(440,-0.03581767155168642)(441,-0.02186369036659041)(442,-0.03292553896259648)(443,-0.02153838114649827)(444,-0.031105578603690977)(445,-0.028657618536969066)(446,-0.0250204832660536)(447,-0.024640991516886746)(448,-0.013144781833672363)(449,-0.04391692181384923)(450,-0.03629025575456167)(451,-0.02923009313101081)(452,-0.025927480985518617)(453,-0.011120477717666692)(454,-0.03763112814553239)(455,-0.04379528569498559)(456,-0.02847861278923568)(457,-0.014842948399959798)(458,-0.043243046211242434)(459,-0.02092678550773863)(460,-0.02286336736253596)(461,-0.03532232058610385)(462,-0.03349799285744845)(463,-0.023974011183429386)(464,-0.03537742291810199)(465,-0.02270535771164258)(466,-0.02074589120319289)(467,-0.015480555921933899)(468,-0.02493148567160314)(469,-0.02428869255067011)(470,-0.043781947846455165)(471,-0.027577939626111346)(472,-0.028415933068273454)(473,-0.03379248767211551)(474,-0.00031055643263389125)(475,-0.03139518282019386)(476,-0.013138931328278257)(477,-0.031134195222039824)(478,-0.031840428178089554)(479,-0.03841836557442908)(480,-0.03504287694623351)(481,-0.03763211167504088)(482,-0.008222422298280997)(483,-0.037685743970639084)(484,-0.034968806546774554)(485,-0.02731219069382349)(486,-0.04323227956479898)(487,-0.026576875038400092)(488,-0.037978915069773196)(489,-0.03184459495271546)(490,-0.030783079897708666)(491,-0.047695854494029015)(492,-0.02586857398974055)(493,-0.02642525999145673)(494,-0.032107723173500885)(495,-0.03579672740738355)(496,-0.035786072163516564)(497,-0.015555844039962193)(498,-0.02254119287300659)(499,-0.02801272919385602)(500,-0.05176237271312659)(501,-0.03214510693780183)(502,-0.04020140686974011)(503,-0.030736897505047038)(504,-0.03906284964765178)(505,-0.040962721777483224)(506,-0.01593978723592174)(507,-0.018483565157009146)(508,-0.033171984584621894)(509,-0.02658739520039974)(510,-0.017288342960449055)(511,-0.02566447831629077)(512,0.03234889556074844)(513,0.03435982209698876)(514,0.02997306860097697)(515,0.03890027578875413)(516,0.056026112319071314)(517,0.019967938500112248)(518,0.04527770324437177)(519,0.02618068386640097)(520,0.0222289605824821)(521,0.021016649595222488)(522,0.022403742105475685)(523,0.03354749495645518)(524,0.043038839301592226)(525,0.02639108486811904)(526,0.04108534130969833)(527,0.027312328366288302)(528,0.021170405002042245)(529,0.03800183651069586)(530,0.03180513954776779)(531,0.015308725765156947)(532,0.041618001011897325)(533,0.027217634497100376)(534,0.012758819158009513)(535,0.034540056973411684)(536,0.020374935701322826)(537,0.026789198209683583)(538,0.034522150116059906)(539,0.03985252214986212)(540,0.01541590764646857)(541,0.017934959285601928)(542,0.04028087183722042)(543,0.01838292439850972)(544,0.026841350388642767)(545,0.037595639583526054)(546,0.02318854189822725)(547,0.04182950350474931)(548,0.010824056116235986)(549,0.030502291567701137)(550,0.02982689539507514)(551,0.022665062413877553)(552,0.031049286587801768)(553,0.028944473138001147)(554,0.03783239993183646)(555,0.034996785660489485)(556,0.018326505123561054)(557,0.0223839797727673)(558,0.021097079997558683)(559,0.02828385496169097)(560,0.03853323007275781)(561,0.028279908369625777)(562,0.04091538968235946)(563,0.03566827343678571)(564,0.015091302450960594)(565,0.031057475615488644)(566,0.02476594042320216)(567,0.03968113463551409)(568,0.024677554867463584)(569,0.048126471455476036)(570,0.026836656056430805)(571,0.04155054334769706)(572,0.02100298923696751)(573,0.03023946108134193)(574,0.0316992533956771)(575,0.037733926515267004)(576,0.018501304292616132)(577,0.03104364324285123)(578,0.0392946293604508)(579,0.016208620520976737)(580,0.014408656958188269)(581,0.020241033882724545)(582,0.027203354210907714)(583,0.03560019831682512)(584,0.02069563066836306)(585,0.03494118045701881)(586,0.021994683955685133)(587,0.03538543209084681)(588,0.037009619020517116)(589,0.02156970311176692)(590,0.02658837594719172)(591,0.02087493916413508)(592,0.043541100368556865)(593,0.03199626449275962)(594,0.023591960991904155)(595,0.028604279865098156)(596,0.030373329417600396)(597,0.03004303664770053)(598,0.03766436657193564)(599,0.03274610093267636)(600,0.032129346919288405)(601,0.040975441528968135)(602,0.03321167759478309)(603,0.038599948824868294)(604,0.03574416142036082)(605,0.027012785981614496)(606,0.03509388286119518)(607,0.024646094957474735)(608,0.019344094974745207)(609,0.040053838041510546)(610,0.025078526581825383)(611,0.03223792295887356)(612,0.0369647791931091)(613,0.018329019908121136)(614,0.02298546184031155)(615,0.030124948793109497)(616,0.02683216861509551)(617,0.004081548718332236)(618,0.03916898741948094)(619,0.032249908655555784)(620,0.02692363443119099)(621,0.030197498967450127)(622,0.0210299576046948)(623,0.01991907767945306)(624,0.029123190720286348)(625,0.03022620099893964)(626,0.04225800834635648)(627,0.03798435362768502)(628,0.03617295328873201)(629,0.035418632793536325)(630,0.031115390752852325)(631,0.013695831097652938)(632,0.028533306980388824)(633,0.022624851333690348)(634,0.01613102683667845)(635,0.03719356257908135)(636,0.016679554001461566)(637,0.015627757278864108)(638,0.037457771779108966)(639,0.012805911674543547)(640,0.015296970021462368)(641,0.017269790466469558)(642,0.02802551488038488)(643,0.02630426861460289)(644,0.019282374802091738)(645,0.044479799731575585)(646,0.06263909422382787)(647,0.02758327897226589)(648,0.029191020670849846)(649,0.0260931285432535)(650,0.017354877224313586)(651,0.04085305738190948)(652,0.026700476349694847)(653,0.02959038460332118)(654,0.02959277407457847)(655,0.025348457997965552)(656,0.026294572505117405)(657,0.02972075098336415)(658,0.028333630005884035)(659,0.03360824773711601)(660,0.03451314007078617)(661,0.03083740107034392)(662,0.037144548907555)(663,0.022692796055496324)(664,0.026024223895534798)(665,0.035026409913713204)(666,0.02670835563251316)(667,0.014435961120834291)(668,0.043642071261687954)(669,0.022723149207878206)(670,0.013318477720251222)(671,0.024598924722134846)(672,0.04546855931454393)(673,0.012250322847081422)(674,0.03392251060965125)(675,0.05086460273363278)(676,0.03066394341739346)(677,0.03645938713029784)(678,0.01736496082264336)(679,0.03754931339514941)(680,0.03256484841871678)(681,0.036677659515020875)(682,0.032904882390466635)(683,0.027776514067221213)(684,0.038225851415105906)(685,0.031594332979624884)(686,0.03260359807802769)(687,0.0330537979158323)(688,0.03502036076944806)(689,0.02349532088756777)(690,0.03181885307629582)(691,0.03323160446369847)(692,0.020759357121291414)(693,0.03509322727680583)(694,0.023838382247596105)(695,0.04095126531455208)(696,0.04079784421854773)(697,0.04222620401683731)(698,0.023834691729715456)(699,0.03683782401942188)(700,0.02453453207370262)(701,0.015025063192353558)(702,0.02494491791987233)(703,0.03729362295096479)(704,0.02441287915090733)(705,0.018341784939573207)(706,0.023361329956931715)(707,0.02523224999730625)(708,0.026614431754560602)(709,0.03160657510020223)(710,0.026894721578710607)(711,0.03392809071157371)(712,0.027037937895734804)(713,0.03605267455914784)(714,0.02573193546896198)(715,0.020232488974044047)(716,0.04424636376649468)(717,0.016438185837468446)(718,0.03245114189687354)(719,0.025255505223395695)(720,0.01145677132755256)(721,0.021216768850647338)(722,0.014747797830138232)(723,0.023496034683329406)(724,0.04548265441046882)(725,0.02406708611495138)(726,0.05226871210421357)(727,0.04311177101353873)(728,0.013501862980527022)(729,0.031246543481164877)(730,0.022566932740639624)(731,0.026626847490584075)(732,0.027425479590183908)(733,0.040127883410266185)(734,0.02110870997845931)(735,0.030415550046131258)(736,0.0153138288964617)(737,0.031304347741685494)(738,0.03914947182292859)(739,0.029749455563258594)(740,0.028430727598767257)(741,0.029947630415920846)(742,0.023891014615232437)(743,0.031064251551214953)(744,0.011177007280776096)(745,0.03613916771092118)(746,0.02146626663257529)(747,0.027125028053762035)(748,0.05114537064684765)(749,0.021687292175645245)(750,0.02310164063795119)(751,0.041770656507514464)(752,0.024554817113920976)(753,0.03340147802892486)(754,0.04091886835633008)(755,0.032963513904053776)(756,0.031098516916207006)(757,0.03402076547527698)(758,0.04104647106139279)(759,0.02657267236979033)(760,0.03341300862852951)(761,0.025575780384923974)(762,0.022960930455840422)(763,0.011241133434901109)(764,0.027060605566250322)(765,0.019544195661882348)(766,0.03390374912468855)(767,0.04012502747474616)(768,0.024172814226210544)(769,0.028265284946422418)(770,0.028787949906302974)(771,0.025985196232482646)(772,0.044505089556280235)(773,0.03426184488433387)(774,0.045164331788468154)(775,0.012867430249297413)(776,0.015228516023148104)(777,0.050976208814150145)(778,0.023522186722888066)(779,0.03265228275399589)(780,0.01797793604905008)(781,0.03417568318832855)(782,0.021411096976179437)(783,0.018686128176698666)(784,0.024838150696736568)(785,0.03674997332211559)(786,0.04189718121861567)(787,0.02440160725161881)(788,0.03973548258510465)(789,0.046033450511572385)(790,0.039997975577913784)(791,0.028265192549780875)(792,0.023624741890141226)(793,0.028968978951497568)(794,0.030857865158660087)(795,0.03404359107543758)(796,0.03757564795337465)(797,0.030937826370599764)(798,0.031160529928632708)(799,0.04092176911850232)(800,0.02059428247265878)(801,0.04158060816705101)(802,0.02366137214679668)(803,0.036046077680485206)(804,0.02937797013050572)(805,0.03768767996337308)(806,0.03976613948402632)(807,0.02099950840805062)(808,0.01774617347324269)(809,0.021141849995043246)(810,0.039297880724263726)(811,0.030462922950965136)(812,0.04512837389265277)(813,0.02243892777616794)(814,0.04340729106204899)(815,0.03972276929337142)(816,0.03208699949387726)(817,0.027431864115247197)(818,0.026625044017332844)(819,0.03965050379470695)(820,0.013922555904479796)(821,0.024729887981031942)(822,0.04092149441161942)(823,0.03387580456692281)(824,0.033570519547959914)(825,0.03334888764863841)(826,0.03015405636571477)(827,0.036199785502070016)(828,0.0267348099421688)(829,0.01619794265605715)(830,0.0266738542491761)(831,0.05065860560120828)(832,0.030856980896181885)(833,0.035982779957170405)(834,0.018618874894238996)(835,0.02224570649732276)(836,0.036635547283305835)(837,0.030779127418532014)(838,0.048855093671248274)(839,0.012386739230594445)(840,0.03571910990592941)(841,0.043034199612182286)(842,0.031610184134365234)(843,0.026933739856912924)(844,0.03851483602973988)(845,0.04021192757109509)(846,0.026795208493389584)(847,0.016998078517193285)(848,0.03680898605203815)(849,0.01949525064394303)(850,0.015187213209619735)(851,0.04158837410275267)(852,0.035245646642358276)(853,0.03211174783796011)(854,0.029188983879946447)(855,0.02146747225465789)(856,0.034789047519342295)(857,0.036465603858230354)(858,0.028699663885672123)(859,0.01876223535030555)(860,0.03783529988460865)(861,0.03333360066412133)(862,0.014829446077437972)(863,0.02491944537194864)(864,0.023070808868389008)(865,0.041840496310215324)(866,0.018427243532997684)(867,0.024841794081961365)(868,0.03020835365193584)(869,0.03597127550550249)(870,0.035206492619258345)(871,0.030729507539803476)(872,0.02159855203949275)(873,0.03203160304501917)(874,0.024742467909501506)(875,0.02500595201665043)(876,0.038044566717062925)(877,0.033573352016313264)(878,0.043500161434112325)(879,0.04146570338030686)(880,0.024310162697147558)(881,0.017247456719109898)(882,0.024487281047348063)(883,0.04240711819579683)(884,0.0186259681545582)(885,0.030081014750206803)(886,0.03163917890278779)(887,0.009746981598296935)(888,0.03157532554993253)(889,0.009520405143739832)(890,0.04798097297488363)(891,0.027703593672783532)(892,0.03469695566835928)(893,0.03575248361455217)(894,0.021787560017926835)(895,0.022420652515195497)(896,0.017377717120768722)(897,0.036398899114168694)(898,0.010721619284709012)(899,0.03724432374423105)(900,0.03071267811461252)(901,0.022301524220644867)(902,0.02764220550002453)(903,0.02749168972843279)(904,0.032300008368727685)(905,0.026342945935167804)(906,0.05430497940506639)(907,0.04645431125537695)(908,0.03411418095839851)(909,0.02598515626402609)(910,0.04208649067908382)(911,0.034697324715770896)(912,0.02382642027583844)(913,0.031733065690798826)(914,0.016741696649787648)(915,0.019504132950185615)(916,0.02443899461157868)(917,0.027574254018643083)(918,0.02901186825925093)(919,0.036783464207212846)(920,0.03625346732513533)(921,0.026454667533343756)(922,0.025791645652433453)(923,0.025155093292967674)(924,0.04922946237108488)(925,0.04315642099304681)(926,0.03734302742804651)(927,0.03520859922529368)(928,0.013574613988172415)(929,0.026210443231808184)(930,0.020863322098469493)(931,0.03749630154747823)(932,0.036521425431935366)(933,0.026009564154727473)(934,0.02281421249606312)(935,0.027795304741449964)(936,0.021748264635633577)(937,0.03258581630967524)(938,0.017277057131043314)(939,0.019520015706159227)(940,0.040987790418651214)(941,0.043115517996783974)(942,0.03565479388247126)(943,0.017419969817850146)(944,0.041619415067176514)(945,0.04067324084789214)(946,0.031131540797803413)(947,0.03210674801642239)(948,0.012098484012040603)(949,0.0409835294666172)(950,0.0391637831075222)(951,0.023487318367945927)(952,0.04735013887211984)(953,0.011999750247503292)(954,0.03302378653791896)(955,0.0361213207347705)(956,0.03412636329978187)(957,0.033814569063921045)(958,0.012117142068619729)(959,0.04477711796087996)(960,0.03875498617261202)(961,0.027386101393778138)(962,0.04596108815057241)(963,0.04185164421080211)(964,0.03605877261928174)(965,0.033530049004891455)(966,0.027537577088417843)(967,0.04614752441023409)(968,0.016893281706562024)(969,0.030028431218772265)(970,0.02533790236326391)(971,0.020409721635180726)(972,0.01563306349745936)(973,0.026145773482088366)(974,0.040571438495514256)(975,0.03013730895437577)(976,0.03758882228516065)(977,0.02325639128641975)(978,0.027488437571013057)(979,0.023957477031979216)(980,0.031423229263813746)(981,0.024622402679850743)(982,0.013092108596520557)(983,0.03218206602520161)(984,0.04360052948273318)(985,0.0467284728394012)(986,0.012261576025655242)(987,0.021546504056587465)(988,0.018851776920109958)(989,0.022553396667064105)(990,0.016699717212422676)(991,0.03105294766003681)(992,0.028178014387308364)(993,0.04569515820328092)(994,0.025351470948350763)(995,0.040672269588271893)(996,0.028448314637363015)(997,0.019795652308078438)(998,0.03421734678873756)(999,0.02566678318106425)(1000,0.033507154628704475)(1001,0.029771272428457004)(1002,0.017462198734819856)(1003,0.03368986432884721)(1004,0.028332317808098747)(1005,0.043317099003128225)(1006,0.04393929320891454)(1007,0.02789765620818042)(1008,0.021111473422799346)(1009,0.035718142077759266)(1010,0.039823233176824964)(1011,0.03664279814241027)(1012,0.03745628682772375)(1013,0.037855983802875075)(1014,0.012900579824341353)(1015,0.02794161735195994)(1016,0.01614437811355148)(1017,0.029145446005778924)(1018,0.02603655069328255)(1019,0.03897165610082966)(1020,0.038561856432601946)(1021,0.013092872474531113)(1022,0.045729077690094475)(1023,0.02937437236753485)
};

==> eigenvectorK1_student.tex <==
      \addplot[mark=none,color=red] coordinates{
(0,-0.03623377351154977)(1,-0.029060429415556754)(2,-0.03752212449144494)(3,-0.03665039463498477)(4,-0.022967499830413247)(5,-0.015567844121247433)(6,-0.037754093348671754)(7,-0.022736316573984314)(8,-0.03511795023012185)(9,-0.026981922114371164)(10,-0.01578696020273781)(11,-0.018007202353191466)(12,-0.03910061089181551)(13,-0.038292489689747335)(14,-0.04293971616105247)(15,-0.01984111686011422)(16,-0.021839661972118396)(17,-0.018656361429832086)(18,-0.027570731176829715)(19,-0.029829951078662403)(20,-0.021537636647914537)(21,-0.03098076444528996)(22,-0.03250740678100621)(23,-0.027232756984478055)(24,-0.02867722867228084)(25,-0.03696282169360185)(26,-0.03713402827556267)(27,-0.028846501852914097)(28,-0.03439051483745457)(29,-0.02745281682424901)(30,-0.03595665576270974)(31,-0.03540633609693205)(32,-0.03539982697438345)(33,-0.0496959267702405)(34,-0.025611361027056672)(35,-0.052587911814897956)(36,-0.026834575149828132)(37,-0.03353462306910848)(38,-0.030068410905258264)(39,-0.02634766817031094)(40,-0.0434318405885993)(41,-0.009810394817787782)(42,-0.030479373311522534)(43,-0.032761067580243705)(44,-0.019420079520837113)(45,-0.026667933695631814)(46,-0.048562881448876306)(47,-0.036256229164327206)(48,-0.023647530700106608)(49,-0.025437115448469393)(50,-0.037898402789136074)(51,-0.012296894305259497)(52,-0.016587929722628708)(53,-0.03579107690334613)(54,-0.04997865955847925)(55,-0.01223472858872646)(56,-0.05130587456060335)(57,-0.017596745948291432)(58,-0.039713693798748284)(59,-0.033132523948463125)(60,-0.03612736635240531)(61,-0.02886639175608129)(62,-0.03372930938713726)(63,-0.03033549375292811)(64,-0.038977137831021955)(65,-0.035520127768259385)(66,-0.013870627060207375)(67,-0.022874216958997808)(68,-0.015109241796302244)(69,-0.03239842490044002)(70,-0.021182769670848714)(71,-0.016361513267672614)(72,-0.008187027247066584)(73,-0.03731263928523206)(74,-0.03151907714840701)(75,-0.02642860415360839)(76,-0.04006020398846489)(77,-0.021809145139739753)(78,-0.044002766868129206)(79,-0.021060217301233437)(80,-0.025175118246268908)(81,-0.03303341156791971)(82,-0.02935890853569011)(83,-0.04008698873008063)(84,-0.04677152140186861)(85,-0.017044401898340118)(86,-0.044914594437421414)(87,-0.04540404210762708)(88,-0.016471958469785466)(89,-0.028384465743142104)(90,-0.038112744157554314)(91,-0.04072972455776221)(92,-0.041945516693047115)(93,-0.027596695150412773)(94,-0.04190459853776635)(95,-0.03754504119877075)(96,-0.04187284271124997)(97,-0.034975488945093745)(98,-0.03448416495839794)(99,-0.04444607138346913)(100,-0.021005916367947908)(101,-0.0330463180444076)(102,-0.027503325484495238)(103,-0.049945535527405875)(104,-0.02570128424301538)(105,-0.026222269340682086)(106,-0.018226592189751745)(107,-0.03199393603683305)(108,-0.0008169526788849381)(109,-0.02495625618086082)(110,-0.034019775223988136)(111,-0.034679469981032426)(112,-0.053046173257801296)(113,-0.022454863827551855)(114,-0.03326103896570248)(115,-0.028315334685739303)(116,-0.030978095882618715)(117,-0.01627874347742388)(118,-0.03704177090843454)(119,-0.022121642630695545)(120,-0.042022955260336885)(121,-0.03282298213916627)(122,-0.03417577644777277)(123,-0.051253409982151964)(124,-0.02141615904400724)(125,-0.03502828890364611)(126,-0.0051326779246966)(127,-0.04315329709476262)(128,-0.018867704881565795)(129,-0.016367259320742907)(130,-0.023770420173022402)(131,-0.018207822148123012)(132,-0.04191526932889206)(133,-0.0271154345463398)(134,-0.03895576514684784)(135,-0.04260550061186813)(136,-0.020126496282487395)(137,-0.03787302283753146)(138,-0.04566580362495744)(139,-0.04576357075998619)(140,-0.02022957636124137)(141,-0.04056742797319775)(142,-0.020656313761252005)(143,-0.042375678464575656)(144,-0.02938218962401404)(145,-0.028376258821626213)(146,-0.02589085256104372)(147,-0.025788092367655936)(148,-0.040306213600844645)(149,-0.034675818461764936)(150,-0.018300506090278574)(151,-0.03798205485183136)(152,-0.04306400204423247)(153,-0.02154909169435096)(154,-0.03079532227523473)(155,-0.02193481605610351)(156,-0.01811491694266439)(157,-0.03469280907718058)(158,-0.030250855827418738)(159,-0.02459862660179274)(160,-0.01854217384417321)(161,-0.029683755723242482)(162,-0.03533010793121361)(163,-0.013550958923784015)(164,-0.023801946242296302)(165,-0.03008448523687191)(166,-0.04986960171767784)(167,-0.018099719695552803)(168,-0.03222492467306165)(169,-0.04241448208873937)(170,-0.02992099584128879)(171,-0.02780281313532461)(172,-0.029955954152448384)(173,-0.03352152651852469)(174,-0.03406358927927892)(175,-0.03569572722507508)(176,-0.01591133179463084)(177,-0.0215729864849364)(178,-0.027444634284793448)(179,-0.023217091809850557)(180,-0.025235580786452903)(181,-0.038153772034462845)(182,-0.03165819840994078)(183,-0.011381038452587642)(184,-0.03614454758386285)(185,-0.02831847239415408)(186,-0.022360841874778804)(187,-0.0156674480722124)(188,-0.04172725140040161)(189,-0.03590041118687449)(190,-0.03162934687368265)(191,-0.029766695972253013)(192,-0.028710597629331026)(193,-0.02900306796518817)(194,-0.025713562936675274)(195,-0.03519851092950856)(196,-0.047636665627778324)(197,-0.02349550516080766)(198,-0.03793489198721854)(199,-0.0396771361836619)(200,-0.031139198039307883)(201,-0.03703466764535584)(202,-0.03959812260919197)(203,-0.0377744768724438)(204,-0.01558240787445994)(205,-0.01123779999472782)(206,-0.031065061878261857)(207,0.006451791626248793)(208,-0.02451102567518498)(209,-0.03681812086005222)(210,-0.03418450915913774)(211,-0.02447452218910045)(212,-0.03092275421629352)(213,-0.01866309624747114)(214,-0.04567355801321972)(215,-0.027173349637747122)(216,-0.030860888043808668)(217,-0.022778423616205606)(218,-0.02596059485840978)(219,-0.015049376680737615)(220,-0.031329858557042935)(221,-0.020839215075818807)(222,-0.028512008865833632)(223,-0.02535958017302876)(224,-0.036854506978922445)(225,-0.009976674694794055)(226,-0.0175555840167862)(227,-0.036879029674896265)(228,-0.03262518442991652)(229,-0.01957295649673694)(230,-0.018208846154991257)(231,-0.02170471601810978)(232,-0.01553842838269949)(233,-0.0368373632568087)(234,-0.019012859440900476)(235,-0.044666156453603265)(236,-0.027112394099510544)(237,-0.03651835031121059)(238,-0.030779752216003025)(239,-0.03358518656088882)(240,-0.026292183789744565)(241,-0.010036979365210667)(242,-0.024521887236952377)(243,-0.038702939209529504)(244,-0.0301963781539532)(245,-0.03302518323548995)(246,-0.0173568230565732)(247,-0.023141027281333493)(248,-0.016480197276380858)(249,-0.016495873069891837)(250,-0.027725556039356995)(251,-0.02549678798474887)(252,-0.02886635346711125)(253,-0.030655044554542564)(254,-0.01994903767150303)(255,-0.04002552233584175)(256,-0.04388243573605105)(257,-0.02456155716406549)(258,-0.014782854116816653)(259,-0.022355376357805185)(260,-0.03230919132526181)(261,-0.02861187330320667)(262,-0.021914362011987112)(263,-0.027032783262719465)(264,-0.025589361280673534)(265,-0.015292018381034037)(266,-0.037757032741823786)(267,-0.020276672021024747)(268,-0.033971337002613664)(269,-0.014120205804531383)(270,-0.021542110835233854)(271,-0.029895385139406545)(272,-0.02758877964854176)(273,-0.027334902183745857)(274,-0.030710556712738434)(275,-0.013044289672356687)(276,-0.04202597558999365)(277,-0.02082693350167102)(278,-0.03004642401597115)(279,-0.023282327491616364)(280,-0.016672046342681275)(281,-0.025040413068363163)(282,-0.05736019107349762)(283,-0.02739416970334101)(284,-0.017878823469308712)(285,-0.03754801400334458)(286,-0.035041276442879056)(287,-0.02167194295133241)(288,-0.02798656211287235)(289,-0.04180841260354449)(290,-0.035225670319626326)(291,-0.02786632405718728)(292,-0.02773311267347675)(293,-0.019315986697013537)(294,-0.024651030178759005)(295,-0.015716010736037813)(296,-0.013462317257288345)(297,-0.01916411624240635)(298,-0.0320807073546073)(299,-0.03232739711188507)(300,-0.01982882200999063)(301,-0.024464108696528812)(302,-0.02030100747624256)(303,-0.025960705838119696)(304,-0.03568370497955665)(305,-0.03821591135418179)(306,-0.028391193747834942)(307,-0.023085606365353967)(308,-0.03717361658289367)(309,-0.03775823726279016)(310,-0.03316589328461381)(311,-0.030498780527369814)(312,-0.03336797417864112)(313,-0.025795709396398272)(314,-0.018292868863613664)(315,-0.022169653480267015)(316,-0.042251939506383555)(317,-0.03009934451634953)(318,-0.04017251573961889)(319,-0.048225316171147115)(320,-0.03969045228461213)(321,-0.018681920807172694)(322,-0.03353487538305383)(323,-0.013716291710277637)(324,-0.027057867710865633)(325,-0.018007186393844243)(326,-0.02278146405079788)(327,-0.03361107385403054)(328,-0.033971343204371736)(329,-0.03864663654695158)(330,-0.02623994949352609)(331,-0.025260584731419924)(332,-0.02742640425732198)(333,-0.03276288150704222)(334,-0.02361696442449823)(335,-0.04212592839977014)(336,-0.029914221345425054)(337,-0.038350726865426135)(338,-0.03346480348124906)(339,-0.03129821028983177)(340,-0.019952111659107187)(341,-0.012728352304722284)(342,-0.04729859802835116)(343,-0.04318374838030812)(344,-0.024928163053570332)(345,-0.023393221742258417)(346,-0.03692097801889965)(347,-0.019285746987761962)(348,-0.040779531679240345)(349,-0.03209609790383289)(350,-0.031638427039339265)(351,-0.023088108265363807)(352,-0.022919163531237307)(353,-0.030712008402949572)(354,-0.01587260997115944)(355,-0.025715687373518484)(356,-0.02639675730742963)(357,-0.04341804797028744)(358,-0.01263718459981827)(359,-0.04234046155790127)(360,-0.036153717225075065)(361,-0.031723215968087796)(362,-0.03815399021778386)(363,-0.03548735109846955)(364,-0.010862660424065196)(365,-0.027874945823422675)(366,-0.04473802375851096)(367,-0.023634542598686064)(368,-0.027864771461097067)(369,-0.02882111509227661)(370,-0.006179349091632883)(371,-0.03403560727472186)(372,-0.032838908737594694)(373,-0.02547501463034269)(374,-0.0134943143684677)(375,-0.02019216981388588)(376,-0.04958616375209362)(377,-0.034798460291822035)(378,-0.017493185998203768)(379,-0.026260639281397023)(380,-0.032258840976200236)(381,-0.029917300011778607)(382,-0.042220223664474164)(383,-0.039551530638578115)(384,-0.02566514877924256)(385,-0.03739886050773319)(386,-0.03511270669359115)(387,-0.03006498369810815)(388,-0.01697011197987485)(389,-0.03932773676331582)(390,-0.025301203842554684)(391,-0.03281721472189623)(392,-0.02983047004215105)(393,-0.03672313991399418)(394,-0.02871294144702191)(395,-0.03609972786066668)(396,-0.043245330573955486)(397,-0.017699480773866617)(398,-0.03536451334068677)(399,-0.04009049440636243)(400,-0.0381532219958186)(401,-0.03135936795239299)(402,-0.03330921298344264)(403,-0.03157467484010974)(404,-0.03060643332072476)(405,-0.0431279493582133)(406,-0.030302986858804226)(407,-0.03642407092440079)(408,-0.033644920789207965)(409,-0.04338334414182359)(410,-0.023993913592883442)(411,-0.029130085862382714)(412,-0.034098462549452285)(413,-0.018845511948942323)(414,-0.05096914578844647)(415,-0.01449414279339502)(416,-0.0286115536856846)(417,-0.029050004180291588)(418,-0.027070891370919566)(419,-0.04067347555377443)(420,-0.04125242021792199)(421,-0.019568124204267803)(422,-0.041898908610517316)(423,-0.032493810542219524)(424,-0.023817395006000257)(425,-0.019443393199010218)(426,-0.012534214684490863)(427,-0.04677139295015142)(428,-0.027172972396080606)(429,-0.0324116208421897)(430,-0.03761165064181524)(431,-0.028943242121419785)(432,-0.030030600854973173)(433,-0.03258628410600125)(434,-0.04037066622271756)(435,-0.025805877014562828)(436,-0.02365109101034622)(437,-0.04104656915964709)(438,-0.036686706448034824)(439,-0.0287281723759677)(440,-0.02612374542383146)(441,-0.03643560408948831)(442,-0.02720803563109417)(443,-0.009416094869880652)(444,-0.05494231572006779)(445,-0.035182116654404176)(446,-0.02552016872795699)(447,-0.03948297289204168)(448,-0.02632099644726494)(449,-0.03560959006924184)(450,-0.05656226574166343)(451,-0.026898802186824264)(452,-0.01626329400541546)(453,-0.0348473807283418)(454,-0.034095374545427146)(455,-0.034671481251708054)(456,-0.0309070605082251)(457,-0.04055224168173735)(458,-0.04914314006390683)(459,-0.0366243674111103)(460,-0.028456334908786785)(461,-0.028245716214027407)(462,-0.022823569731332295)(463,-0.034120055651765485)(464,-0.035662468303183675)(465,-0.038732406022502996)(466,-0.03375541733688086)(467,-0.020175445663232667)(468,-0.020899924426325357)(469,-0.03197127863935134)(470,-0.02880770733007309)(471,-0.03853515100768642)(472,-0.029573616372270444)(473,-0.04441908145338441)(474,-0.018661579460098436)(475,-0.02943298891451953)(476,-0.02986730193813873)(477,-0.023139342515045225)(478,-0.03375332034630713)(479,-0.021579963225991764)(480,-0.0450195344330058)(481,-0.01660571767248223)(482,-0.04173123207685207)(483,-0.0292602073124944)(484,-0.022577047433640356)(485,-0.01827361576800046)(486,-0.03581177054318495)(487,-0.038415136499950674)(488,-0.019949184104820824)(489,-0.0439894652995707)(490,-0.04373647548600016)(491,-0.041181672104796604)(492,-0.016920820821249318)(493,-0.036363909539660524)(494,-0.029271276603369947)(495,-0.0425247879831432)(496,-0.02490054291827481)(497,-0.029351340018519807)(498,-0.014796116519880196)(499,-0.02864311950475026)(500,-0.026003587274857114)(501,-0.033213147486494184)(502,-0.011494570199088098)(503,-0.027960267529101586)(504,-0.03645051963533865)(505,-0.026530608651181665)(506,-0.03732407690069794)(507,-0.013785183314210053)(508,-0.0277270887417418)(509,-0.02330815108886294)(510,-0.04902069006562397)(511,-0.021052504999604177)(512,0.03649002463083262)(513,0.03618799251251486)(514,0.032946532378720646)(515,0.03309462475503566)(516,0.04443578373055935)(517,0.016767582764442877)(518,0.025371367866538996)(519,0.020249608774985342)(520,0.040030025928641265)(521,0.023848376704061973)(522,0.02290150272229055)(523,0.04038637137242449)(524,0.0353313801700817)(525,0.014335614726390753)(526,0.014687411275537576)(527,0.03459017558497317)(528,0.026774421881133353)(529,0.03391123196639673)(530,0.026224238418375703)(531,0.03900369131294602)(532,0.039685394376464914)(533,0.038412937036655215)(534,0.02651264951932541)(535,0.04088185381104652)(536,0.028935489585088892)(537,0.034028312160577175)(538,0.024707933073874342)(539,0.024978710008940586)(540,0.0383898175829048)(541,0.04197228544968442)(542,0.03211185193848956)(543,0.034625811147762406)(544,0.05028849028416729)(545,0.02926684625547293)(546,0.021736260254286894)(547,0.0373236997654785)(548,0.01502812483685611)(549,0.015135754606016886)(550,0.032472920538972334)(551,0.05007243643724847)(552,0.03724003760745376)(553,0.017170965603476394)(554,0.020458139040709058)(555,0.022623055492946017)(556,0.034588830400964395)(557,0.02861083334518441)(558,0.019810741154078385)(559,0.034709280128810936)(560,0.029965089723363963)(561,0.014242882323644047)(562,0.025630573888007175)(563,0.03267721627273061)(564,0.02715496024104864)(565,0.03014961860730523)(566,0.03583792805978595)(567,0.049268415571021344)(568,0.03514129978293543)(569,0.022594774408763795)(570,0.033862046508054196)(571,0.015135099083524292)(572,0.017306363672623438)(573,0.020853331931667534)(574,0.03753325915527895)(575,0.027578753855612405)(576,0.0357314052884092)(577,0.029006197325783505)(578,0.03590118018160936)(579,0.031036262063004628)(580,0.027527303860997387)(581,0.04739610838131613)(582,0.029920950795331542)(583,0.028573571702176274)(584,0.03128500230370153)(585,0.021972659081831287)(586,0.02636123939909276)(587,0.044122162803715545)(588,0.032727690063284444)(589,0.0356433215058138)(590,0.04293240062433185)(591,0.02184765200191327)(592,0.013615060643356306)(593,0.031395053588428624)(594,0.036532822411204875)(595,0.022050268865120425)(596,0.0405957973977458)(597,0.015595737931661824)(598,0.014650070320325904)(599,0.034083420712009496)(600,0.029043286990911556)(601,0.0365412645218146)(602,0.03178605964673181)(603,0.03776542340485491)(604,0.01517773286102882)(605,0.04293113146542867)(606,0.033999192369918885)(607,0.03832238283366558)(608,0.03986559742974949)(609,0.014669502390522532)(610,0.01396563718633166)(611,0.05132539577099335)(612,0.04286101182206108)(613,0.030476860772099247)(614,0.02941607778556448)(615,0.026065759693013914)(616,0.04505984806334926)(617,0.020158237971627205)(618,0.03432138955398533)(619,0.013908982366775012)(620,0.02867331823707294)(621,0.018792566797795656)(622,0.018471746328131023)(623,0.03612501456462094)(624,0.016709474345586745)(625,0.032913135845735256)(626,0.031003915332451545)(627,0.024692762134559388)(628,0.03716317477373353)(629,0.019515139152633865)(630,0.03370382034500186)(631,0.04136666087054402)(632,0.035894571388238414)(633,0.028875509465998324)(634,0.022976686522676683)(635,0.031679733464386954)(636,0.02559876230046734)(637,0.03517203773623182)(638,0.031178691019722718)(639,0.03566318233083386)(640,0.02542768140299768)(641,0.01457846333697337)(642,0.044196388350004195)(643,0.02876239627805544)(644,0.026037784183353972)(645,0.02415764447380368)(646,0.022657938466683517)(647,0.03256675149509073)(648,0.03187845151049646)(649,0.021213937887995825)(650,0.031241145328783314)(651,0.03779893045586852)(652,0.03370978112255026)(653,0.013794238311716025)(654,0.028275978863423243)(655,0.029034834151494267)(656,0.02282188047835117)(657,0.025383890974386324)(658,0.03579687248540503)(659,0.02820859077666922)(660,0.04100849050157033)(661,0.04157627595776831)(662,0.03494274895792292)(663,0.032628604057373556)(664,0.012027605323108816)(665,0.031091594494311658)(666,0.030847236241384232)(667,0.04216336591193157)(668,0.02823386214174263)(669,0.037403137403320144)(670,0.015178341937079823)(671,0.03444503016896159)(672,0.019973829772506266)(673,0.02612759531322699)(674,0.02516265834562782)(675,0.02808350511337759)(676,0.034854018974428386)(677,0.04483873784651703)(678,0.041681148385251714)(679,0.0357045189364464)(680,0.029925068373082432)(681,0.039914894238477015)(682,0.03534804515989023)(683,0.035662921988684135)(684,0.02788472138464581)(685,0.037767727981453544)(686,0.034621968261706326)(687,0.04734920551846268)(688,0.029508699412810934)(689,0.04614203542887179)(690,0.032128443854862916)(691,0.0043957803108425056)(692,0.02614153271902763)(693,0.022840838945891496)(694,0.03855920599625468)(695,0.02587405347356576)(696,0.022374255807415765)(697,0.04075758081755786)(698,0.03023255964787715)(699,0.012993111567029257)(700,0.025298500422379976)(701,0.022691941461975246)(702,0.04123875825837397)(703,0.04325730346979778)(704,0.03879496787306091)(705,0.0312804207916675)(706,0.027152918061761636)(707,0.013567062287858091)(708,0.01764286007197909)(709,0.015181198146284115)(710,0.032172339523706225)(711,0.02746485078431281)(712,0.031169787345099464)(713,0.02038050029465635)(714,0.03124474267955661)(715,0.029341762194391375)(716,0.01216694974087609)(717,0.022131273467542654)(718,0.01842899439873064)(719,0.049112949927204996)(720,0.03643357297176386)(721,0.032758523467686096)(722,0.02777650309650598)(723,0.02406562456557855)(724,0.0317459033082704)(725,0.05228115350603279)(726,0.005646311383418106)(727,0.023720905222937915)(728,0.026354433280052263)(729,0.03238770625946305)(730,0.03844184170412718)(731,0.035581167240084234)(732,0.021924871060849054)(733,0.03871199330280918)(734,0.03531306846649982)(735,0.03975900133908101)(736,0.007478453466778928)(737,0.02461272716294182)(738,0.016032597971866354)(739,0.0283993149806946)(740,0.03786107375866501)(741,0.025593211490888827)(742,0.0185962802823301)(743,0.016856025430893228)(744,0.024371535386424642)(745,0.025194141755361905)(746,0.034308720299042646)(747,0.038204110059793114)(748,0.021042994566061537)(749,0.021696753852022004)(750,0.03308675552691439)(751,0.02845209427300602)(752,0.01559270090888498)(753,0.02876654558452433)(754,0.02824263060218481)(755,0.028058946413825663)(756,0.02042630161722046)(757,0.03836854170441425)(758,0.034680164835550635)(759,0.02634723687615855)(760,0.03664081068137354)(761,0.018585302645072424)(762,0.03598778829400806)(763,0.0215536096475752)(764,0.022728050351497556)(765,0.03600619597939853)(766,0.029666143255216475)(767,0.020262200554939092)(768,0.034073599689236185)(769,0.056713681766348396)(770,0.03626536871655982)(771,0.03767139540108729)(772,0.02820925652850049)(773,0.037325424305141915)(774,0.02652014452721196)(775,0.0243674131906027)(776,0.03547505003413653)(777,0.020654901325306445)(778,0.02816660726928073)(779,0.03867634637910339)(780,0.013657350116001101)(781,0.022190598601498208)(782,0.03097112152761033)(783,0.03787179096662712)(784,0.016194422314600845)(785,0.02911599960626043)(786,0.03423846052131133)(787,0.024242905673304734)(788,0.027533785185713942)(789,0.019664498985630826)(790,0.04464955981468722)(791,0.02763835258286365)(792,0.027942347544078257)(793,0.04167936524166277)(794,0.035577849473430664)(795,0.0159265005852883)(796,0.027080603318013426)(797,0.038844018697469965)(798,0.04058144363319094)(799,0.008771119905192764)(800,0.02369551009780275)(801,0.03127308913933568)(802,0.034720250056632464)(803,0.024977337584743048)(804,0.03566315372920849)(805,0.036778123704045804)(806,0.04650051391568243)(807,0.04324328072997617)(808,0.023564053211431367)(809,0.0511408086565165)(810,0.0386630510694236)(811,0.03869643614446529)(812,0.016980065842397498)(813,0.03920216929854414)(814,0.029079478635620347)(815,0.018734312416437703)(816,0.03055945395067777)(817,0.018270427214302776)(818,0.026244928237190136)(819,0.014031028066398795)(820,0.031338043669673354)(821,0.010813481289565148)(822,0.029764265805119466)(823,0.03138268572467643)(824,0.030620036808887943)(825,0.026838968261259737)(826,0.01959083091771113)(827,0.019282985750472957)(828,0.039934366203892645)(829,0.03156123004201271)(830,0.03893222626235058)(831,0.0309345083248171)(832,0.0235404078069553)(833,0.025989335029082423)(834,0.02453815754292376)(835,0.03153985132242235)(836,0.027300811196337836)(837,0.023720083661384114)(838,0.02807935688323393)(839,0.035516290041846844)(840,0.020241032911794927)(841,0.03651237872589481)(842,0.02159797617301278)(843,0.04367182885286385)(844,0.028362020991221534)(845,0.04156199520211326)(846,0.045208615524284665)(847,0.026100168544667665)(848,0.022432171723639517)(849,0.031232908604484824)(850,0.004739368444630661)(851,0.04167675891431428)(852,0.024129719392974813)(853,0.01464764270158198)(854,0.03446775361813225)(855,0.030890267284940903)(856,0.02944216088408707)(857,0.03366024625825304)(858,0.041567204704438754)(859,0.04101316826849853)(860,0.021225058721313004)(861,0.020575499093961707)(862,0.035098885234805755)(863,0.020244545170129902)(864,0.035844116214466586)(865,0.022166903876562397)(866,0.040417769825750446)(867,0.020035712051437872)(868,0.03474209803668984)(869,0.03080708491472505)(870,0.021884240092813572)(871,0.018796151835556846)(872,0.02194844149942235)(873,0.01992882751152371)(874,0.02161920307826224)(875,0.0175318721707615)(876,0.022625299516676523)(877,0.03200140289868466)(878,0.033009650714554355)(879,0.017478135021370387)(880,0.015321277135513572)(881,0.03294351481953808)(882,0.031690768931668306)(883,0.025523234155358506)(884,0.043904570347866156)(885,0.03157957127667718)(886,0.021490165707357168)(887,0.02902339206830167)(888,0.03287468869078652)(889,0.05404073916914821)(890,0.022128391565613314)(891,0.026602683831967833)(892,0.03331370885277042)(893,0.01746133228349277)(894,0.04261196250037614)(895,0.026557367565464552)(896,0.0324970275139512)(897,0.03165907356920055)(898,0.042042361632597815)(899,0.023160034601337455)(900,0.016424314895986628)(901,0.03638101207991935)(902,0.04296054339801255)(903,0.0363949390881282)(904,0.030294747654414443)(905,0.030856964041803367)(906,0.030613356276164738)(907,0.03288483108411444)(908,0.033465210532576645)(909,0.04496608042804097)(910,0.021630764762728145)(911,0.017723410812524487)(912,0.02135539909772727)(913,0.02213512617726698)(914,0.04123226639064689)(915,0.03007654901276549)(916,0.02425010161638813)(917,0.03097754677307758)(918,0.018905152343718024)(919,0.04060767123826386)(920,0.008724152894631257)(921,0.05228633597522865)(922,0.022557732336000166)(923,0.01924047692197174)(924,0.035153478742553444)(925,0.032568395415117114)(926,0.02031133726155085)(927,0.03883872028895267)(928,0.03583339614869317)(929,0.037204214545235155)(930,0.03312414734921929)(931,0.02532875952461387)(932,0.0317663312353964)(933,0.020463156566483374)(934,0.04229579176283538)(935,0.013998177645335584)(936,0.0319806318105726)(937,0.016600353771552685)(938,0.020348163218140643)(939,0.021728142379692224)(940,0.03701512751188842)(941,0.02401324130565877)(942,0.028965318797354006)(943,0.028118852748731767)(944,0.032951035848559795)(945,0.03639250092205117)(946,0.038956913449048065)(947,0.028361740614246976)(948,0.025830240241545285)(949,0.03175826969429259)(950,0.03467258517478113)(951,0.030582227608969843)(952,0.014154088928176827)(953,0.022930433790457096)(954,0.027252563513438625)(955,0.01753050462280033)(956,0.040079224135279555)(957,0.03117915720957583)(958,0.043556676625933946)(959,0.03259532978113349)(960,0.04390697090467818)(961,0.019903830961985326)(962,0.03332717801223489)(963,0.029863319830955998)(964,0.03574453164904395)(965,0.03510132956181123)(966,0.03427722352474348)(967,0.038244024504377215)(968,0.03279749348262066)(969,0.03629582034054457)(970,0.027869919874666936)(971,0.03210162850769574)(972,0.02466106630584931)(973,0.015067258235219882)(974,0.028729228194333066)(975,0.034566146302474454)(976,0.037964106315302934)(977,0.043257119334715426)(978,0.027260137280676024)(979,0.034770714849591114)(980,0.028023165317428097)(981,0.01987736876892705)(982,0.040656509994381716)(983,0.04371767475193702)(984,0.013416607007724849)(985,0.04473245712898887)(986,0.014548379210523094)(987,0.032287786696459105)(988,0.037910406636105926)(989,0.02652130501410436)(990,0.040701558476497694)(991,0.03929481604827987)(992,0.03617097388617948)(993,0.025540542538878427)(994,0.033653389095752946)(995,0.029346038434619415)(996,0.02794636089815277)(997,0.03308714013362895)(998,0.022529501566566846)(999,0.014571072586265072)(1000,0.019509203311086628)(1001,0.030456802864989408)(1002,0.01737033425784294)(1003,0.026027800434643856)(1004,0.03189690764360959)(1005,0.03806090655335593)(1006,0.03947334281479822)(1007,0.04214144468420095)(1008,0.03166543935775407)(1009,0.04524547164526932)(1010,0.028335773187976643)(1011,0.02882619285599793)(1012,0.054354078288313845)(1013,0.02886911921766931)(1014,0.04619321878044746)(1015,0.025582654227136386)(1016,0.02627668145885311)(1017,0.0398233021191643)(1018,0.020871169763843313)(1019,0.023379940986878987)(1020,0.03033931676056721)(1021,0.025531761776221993)(1022,0.019366127839797215)(1023,0.04450237495289372)
};

==> eigenvectorK3_gauss.tex <==
\addplot[mark=none,color=blue,densely dashed]coordinates{(0,-0.03045293850298625)(1,-0.03268490316266204)(2,-0.03473697988242666)(3,-0.028384881460690323)(4,-0.022326140496680344)(5,-0.03793923294010959)(6,-0.02046293363229939)(7,-0.04459937846144752)(8,-0.01911281068872104)(9,-0.030975532647954808)(10,-0.022201794520951057)(11,-0.017731609638040217)(12,-0.022299527980138848)(13,-0.024740107504977127)(14,-0.04080334372552334)(15,-0.031670522709286504)(16,-0.03639097714446757)(17,-0.01970121048359592)(18,-0.02726784635573004)(19,-0.036352898009051754)(20,-0.029825035654103035)(21,-0.018876291309760304)(22,-0.029159130026055496)(23,-0.03474718493895216)(24,-0.02691273918003679)(25,-0.028471268965447303)(26,-0.024983585515425694)(27,-0.03013942087408103)(28,-0.03273246512896922)(29,-0.015619097400512896)(30,-0.029301120726410036)(31,-0.04182240319765817)(32,-0.01257615439722662)(33,-0.03842374760549248)(34,-0.03263564613577244)(35,-0.023871077981247567)(36,-0.037286895230760425)(37,-0.023333492551765776)(38,-0.011438007705856951)(39,-0.032959374996269886)(40,-0.03128263783090423)(41,-0.03056388859196009)(42,-0.04429325092075505)(43,-0.032330846034991596)(44,-0.03829688649159957)(45,-0.01718294680146915)(46,-0.038062904798145475)(47,-0.02331926174584042)(48,-0.033400092328090915)(49,-0.01758399164872886)(50,-0.019224486706258967)(51,-0.02050283974056876)(52,-0.0348753155833638)(53,-0.03171448008487138)(54,-0.01986504270033205)(55,-0.024441942594690288)(56,-0.029545577823104335)(57,-0.03026593151753367)(58,-0.040048540162733834)(59,-0.030486566336372943)(60,-0.024681294832751978)(61,-0.017457356861803868)(62,-0.022795400756151954)(63,-0.031004300655950792)(64,-0.019683602172669682)(65,-0.03277071872477026)(66,-0.02324756462077783)(67,-0.04176767592954446)(68,-0.015289853060719854)(69,-0.031201288679812898)(70,-0.02086863366305674)(71,-0.04116464833860268)(72,-0.03274173554679318)(73,-0.011900573666929749)(74,-0.02630781099480118)(75,-0.02747249760015196)(76,-0.014484957274839158)(77,-0.031719325760910286)(78,-0.027678773389471126)(79,-0.015454396489174592)(80,-0.04541194350643008)(81,-0.01487206856692396)(82,-0.03109692480067522)(83,-0.0517324090541948)(84,-0.04387666502260561)(85,-0.025632321310158523)(86,-0.04694742284456055)(87,-0.03779693128481064)(88,-0.028471860437517777)(89,-0.029353393257329663)(90,-0.03330694123865528)(91,-0.03270333987300628)(92,-0.03459977859239114)(93,-0.023849475742248633)(94,-0.018329076294394557)(95,-0.015700814459512904)(96,-0.024781032300158774)(97,-0.023980915473241122)(98,-0.015170573242047543)(99,-0.030060754946403943)(100,-0.0331348108859291)(101,-0.02151412270495037)(102,-0.03440914146723972)(103,-0.031232169071411568)(104,-0.02685396842215561)(105,-0.036823927098876434)(106,-0.034645815642611884)(107,-0.05439578178247672)(108,-0.034636920314521306)(109,-0.030796923018664133)(110,-0.03673266600607082)(111,-0.028522195202460916)(112,-0.04881060401887154)(113,-0.01165266786187221)(114,-0.03397509710413268)(115,-0.01956072904578051)(116,-0.02304815943921393)(117,-0.039562635266638065)(118,-0.025827312140459108)(119,-0.03381416972654112)(120,-0.022840961712295636)(121,-0.04793592597620817)(122,-0.027088352092648125)(123,-0.019703027548187216)(124,-0.03943486289130018)(125,-0.04327587875500389)(126,-0.024897893972816047)(127,-0.023977622363619673)(128,-0.022714963692210967)(129,0.0038163922426165766)(130,-0.037603666378836505)(131,-0.02126945780396074)(132,-0.025136228931807673)(133,-0.034418693915018256)(134,-0.020375378683888393)(135,-0.05764601158589365)(136,-0.034299915417317806)(137,-0.039454451831607215)(138,-0.02404540136939957)(139,-0.04038304565038898)(140,-0.035854479616893954)(141,-0.03541240513729581)(142,-0.03105668399566915)(143,-0.02864983154782973)(144,-0.041861690612743564)(145,-0.029971191477173125)(146,-0.03206190462365264)(147,-0.019821116850901762)(148,-0.03228942178097444)(149,-0.012846442600548994)(150,-0.041726412540126004)(151,-0.045145045935836875)(152,-0.03178544341537588)(153,-0.03618065111797967)(154,-0.023746602708956142)(155,-0.03628896207967104)(156,-0.025350648103384336)(157,-0.023180734797847453)(158,-0.035231985732247985)(159,-0.04367065398030178)(160,-0.025821716764212764)(161,-0.04714864006789176)(162,-0.04081719799605759)(163,-0.02432320091175153)(164,-0.039469815675195495)(165,-0.03539365497730933)(166,-0.040219038777678906)(167,-0.025952561558236522)(168,-0.02026902782261474)(169,-0.036629316636029675)(170,-0.005253318068004526)(171,-0.039553632923941894)(172,-0.039536242202897094)(173,-0.03766270377735126)(174,-0.02720017893579839)(175,-0.028456431608040803)(176,-0.022615659197051486)(177,-0.03847706051752976)(178,-0.008711458095094101)(179,-0.046358995812403644)(180,-0.024835148436652032)(181,-0.0280285830701156)(182,-0.033825000790238924)(183,-0.024281313247054116)(184,-0.03703139100205811)(185,-0.030192690748408572)(186,-0.028856004287649388)(187,-0.029416302236651242)(188,-0.0186043139853513)(189,-0.042408216212498594)(190,-0.05178793541257899)(191,-0.018152235679631215)(192,-0.022719544287081422)(193,-0.033318394157170535)(194,-0.022142683212287132)(195,-0.034496407757164435)(196,-0.03610000546225919)(197,-0.033295368757199566)(198,-0.03499400317513908)(199,-0.029683983971620854)(200,-0.06154437279691012)(201,-0.023020471505148455)(202,-0.030388121520918666)(203,-0.024582470243449516)(204,-0.02740190282731827)(205,-0.028027543492594616)(206,-0.022344441036458575)(207,-0.04579535301690037)(208,-0.02881696101022135)(209,-0.013642537781657381)(210,-0.04239272649534683)(211,-0.01120670068143176)(212,-0.032569220774907315)(213,-0.04550626188941233)(214,-0.03217990846249449)(215,-0.043325672679581644)(216,-0.03554109490815931)(217,-0.03311282187091264)(218,-0.029468616429507943)(219,-0.044155498660030885)(220,-0.016328459535977776)(221,-0.02989498726990049)(222,-0.006387113321440604)(223,-0.023332276279603378)(224,-0.035204912434715074)(225,-0.01050929504109941)(226,-0.022333201378785618)(227,-0.026964207819571918)(228,-0.029541044206670513)(229,-0.02653285917204012)(230,-0.02804437013649165)(231,-0.038308832408248304)(232,-0.03580339637444722)(233,-0.02451657446507467)(234,-0.018038563228764664)(235,-0.024152764501582394)(236,-0.028178550373472132)(237,-0.012525583738054156)(238,-0.02793760017968104)(239,-0.023738792893049025)(240,-0.029802376939297916)(241,-0.004993987498813075)(242,-0.02672273559815376)(243,-0.012432072268682951)(244,-0.03781065695367173)(245,-0.02845793887731528)(246,-0.032562002694489306)(247,-0.01445593894636864)(248,-0.03581649002960045)(249,-0.03136882800641303)(250,-0.03645488422572099)(251,-0.02250569898885627)(252,-0.03553643860375328)(253,-0.031704587732573924)(254,-0.013606471149111593)(255,-0.018909494529707443)(256,-0.03595724078604787)(257,-0.041612294824037235)(258,-0.017314520576931322)(259,-0.03266158760805012)(260,-0.0238085631740149)(261,-0.043666823054907385)(262,-0.03669619138538577)(263,-0.037655117189686456)(264,-0.02591262215964934)(265,-0.04510221205082114)(266,-0.03657564915796977)(267,-0.03288924198120675)(268,-0.0335769715543095)(269,-0.025857421796360032)(270,-0.025786962594873526)(271,-0.02115531029070015)(272,-0.03708550318115956)(273,-0.039307906320613824)(274,-0.016098274983225955)(275,-0.02408650208732253)(276,-0.03795205641116845)(277,-0.033598001056167365)(278,-0.016335287104074486)(279,-0.041933074262871045)(280,-0.0482721438163363)(281,-0.021957930979000975)(282,-0.02722568069148539)(283,-0.03467049133511729)(284,-0.03171125706354333)(285,-0.04190755407528294)(286,-0.04039305944946631)(287,-0.03242639069603177)(288,-0.02639011600574586)(289,-0.032765077657648155)(290,-0.024670879788109088)(291,-0.018324098468200597)(292,-0.030740309429293913)(293,-0.02685423409694413)(294,-0.04567474622502626)(295,-0.028786887466925957)(296,-0.009522999498649232)(297,-0.028837316985300107)(298,-0.02922831477454672)(299,-0.02022838310306247)(300,-0.03009333450282504)(301,-0.032325429663498086)(302,-0.041579566441985176)(303,-0.019601340069732007)(304,-0.02078926808530846)(305,-0.043437209088819616)(306,-0.03616558710628527)(307,-0.02259366144304884)(308,-0.007764193925774406)(309,-0.0295132164011082)(310,-0.03941369823847132)(311,-0.029822286322493924)(312,-0.028906645878015228)(313,-0.018241210914509018)(314,-0.03479810920046496)(315,-0.01748617258568904)(316,-0.019931593607375096)(317,-0.018247169752072682)(318,-0.031095966435565985)(319,-0.02214882219742533)(320,-0.024443097335268664)(321,-0.029256291617175308)(322,-0.026130694731618852)(323,-0.00797487475039095)(324,-0.028864078979973385)(325,-0.027859636972752035)(326,-0.020064922122284685)(327,-0.02243090680136159)(328,-0.030502498305559116)(329,-0.027036444106697123)(330,-0.0311570881392951)(331,-0.032375159481080315)(332,-0.027295826034567972)(333,-0.01992253067745414)(334,-0.016203077915997018)(335,-0.034574674386541604)(336,-0.04528107922362494)(337,-0.044821921306873444)(338,-0.0280665232248977)(339,-0.05211346142897688)(340,-0.035094872949259844)(341,-0.025168013549987198)(342,-0.053040390016783755)(343,-0.027585301904713803)(344,-0.020675329516097383)(345,-0.04112121134836248)(346,-0.02180180002019178)(347,-0.025570220057220438)(348,-0.03550935797633508)(349,-0.029276358783776244)(350,-0.023958874377153484)(351,-0.03490707224608387)(352,-0.025377754161077497)(353,-0.040140849726699346)(354,-0.04372320613773786)(355,-0.025212022451257723)(356,-0.035632931676566296)(357,-0.029260801273686726)(358,-0.03157249313403492)(359,-0.043510101544640585)(360,-0.014653133135213782)(361,-0.015274084214274189)(362,-0.033874843278303944)(363,-0.04329603493148192)(364,-0.022540200491589783)(365,-0.026695525018454937)(366,-0.017519846399598304)(367,-0.009060985397166255)(368,-0.028513055993302273)(369,-0.028987017395884464)(370,-0.03148098724957902)(371,-0.03709310461655341)(372,-0.03188896685454569)(373,-0.03567457902030832)(374,-0.033427350277202526)(375,-0.038081183236542714)(376,-0.02148186606856835)(377,-0.04775266681540503)(378,-0.04805198348006224)(379,-0.026326988462741927)(380,-0.03580341438689052)(381,-0.02119321909963103)(382,-0.03518571664563428)(383,-0.03886176646917246)(384,-0.04442086100998785)(385,-0.03778636175356999)(386,-0.03111076415256422)(387,-0.0184937732018853)(388,-0.009577545900659897)(389,-0.03132235460757413)(390,-0.03486677277946037)(391,-0.013199029826220595)(392,-0.04605877868841173)(393,-0.03248676379470294)(394,-0.03489153038272373)(395,-0.030706990606559847)(396,-0.03262272117614665)(397,-0.03566025950812648)(398,-0.04647812326104578)(399,-0.026999309915828964)(400,-0.016497265334710735)(401,-0.03711668450059937)(402,-0.0417130393560084)(403,-0.028436455661599098)(404,-0.03434076355698298)(405,-0.025773113811133366)(406,-0.03088966295345255)(407,-0.03333367119827734)(408,-0.02829534369031948)(409,-0.040686059389089015)(410,-0.047719032970141094)(411,-0.030905560236879914)(412,-0.01600412845501307)(413,-0.029663480686561855)(414,-0.03751052714365521)(415,-0.01743808978280155)(416,-0.03861700473905368)(417,-0.02738947598383099)(418,-0.02323857158796012)(419,-0.035271754176544434)(420,-0.03354681249303289)(421,-0.04215047107029072)(422,-0.03312742050050468)(423,-0.03949572204535362)(424,-0.03207687861689728)(425,-0.03735852284715749)(426,-0.02618988062386612)(427,-0.04681370610405686)(428,-0.022305548621555517)(429,-0.03433054228177731)(430,-0.04282580648663348)(431,-0.03233354926305288)(432,-0.03860041588921919)(433,-0.015067591326862972)(434,-0.027591374711856225)(435,-0.0257518497949561)(436,-0.03535029750380571)(437,-0.02025673459233934)(438,-0.02087241616975388)(439,-0.02793362584151642)(440,-0.03578856401541016)(441,-0.021618386208841666)(442,-0.03369981152850448)(443,-0.022418536379361784)(444,-0.03022497587470557)(445,-0.0290519091433672)(446,-0.026249539591417896)(447,-0.023526438886266484)(448,-0.013573975033035224)(449,-0.04332674887674305)(450,-0.036952040781670505)(451,-0.028932552578281118)(452,-0.026450185601895403)(453,-0.011429035061554843)(454,-0.03889388650387289)(455,-0.04389382736596204)(456,-0.029720803012187377)(457,-0.01379554024965772)(458,-0.043164142557850525)(459,-0.02042560154287122)(460,-0.021790357964219634)(461,-0.03503861631882965)(462,-0.03303785708061086)(463,-0.0230835378373413)(464,-0.036685029266682205)(465,-0.02277777391096828)(466,-0.021302890412123146)(467,-0.015455347772421022)(468,-0.024954362339834286)(469,-0.02678296161052094)(470,-0.04223940441595885)(471,-0.027525899814292668)(472,-0.029183204298100042)(473,-0.03551556849309144)(474,-0.0004765798699767473)(475,-0.03035615848834717)(476,-0.013794598053573661)(477,-0.031605143158162846)(478,-0.033284302745118545)(479,-0.038462061243718274)(480,-0.03655781997730283)(481,-0.03760901786631805)(482,-0.008207199838155163)(483,-0.036921381027460815)(484,-0.03424719098411258)(485,-0.026916647035470045)(486,-0.04262192557271075)(487,-0.027898167993269652)(488,-0.036411599589694484)(489,-0.032821512235421776)(490,-0.030805473869053246)(491,-0.04775039302990059)(492,-0.025364936489295466)(493,-0.027052483544972437)(494,-0.03333082756169119)(495,-0.03505256566738942)(496,-0.03702823451427183)(497,-0.016242194399435528)(498,-0.022105134975173916)(499,-0.029059392651555598)(500,-0.05144688606562673)(501,-0.03341536316481621)(502,-0.040949547053497355)(503,-0.029405808541234726)(504,-0.03817548948213142)(505,-0.04061886144841449)(506,-0.014875861321542373)(507,-0.018530185354081324)(508,-0.03168051005604009)(509,-0.02573571189869594)(510,-0.017615647815441334)(511,-0.02489369855451176)(512,0.032594717715925835)(513,0.03399666802893782)(514,0.027953380831670573)(515,0.036003545834574636)(516,0.05662175108990593)(517,0.02109551162322941)(518,0.044542157042194844)(519,0.02895441439296871)(520,0.024448104985577507)(521,0.021604341339196573)(522,0.0232012672679671)(523,0.0326128809134794)(524,0.04348120377400947)(525,0.02898639380360775)(526,0.04324755924787757)(527,0.02688045315501224)(528,0.023909118496872436)(529,0.037598190998220024)(530,0.02948004458576443)(531,0.01627326561103971)(532,0.04016111514958652)(533,0.026132424439053368)(534,0.01284816037486448)(535,0.03449069032235271)(536,0.021553221217601906)(537,0.026757048711959584)(538,0.03701154100936374)(539,0.04039660838701224)(540,0.016583913480736096)(541,0.018161791783125276)(542,0.04103979647809337)(543,0.019688046649183135)(544,0.02717611772518212)(545,0.039342753678920296)(546,0.02326302435845169)(547,0.04180108519605955)(548,0.011369737450521089)(549,0.03196642671211389)(550,0.02856202455423839)(551,0.023047315459634603)(552,0.032624818820690744)(553,0.027914435483088078)(554,0.036458308749289486)(555,0.03625009994076514)(556,0.01694671643029211)(557,0.022210738664961625)(558,0.019767666633945337)(559,0.02867211638492064)(560,0.040749943866009816)(561,0.028456191333203474)(562,0.03982493649153218)(563,0.035597485084419546)(564,0.01589436395498988)(565,0.03301459927955712)(566,0.026133082073452017)(567,0.03975969491467213)(568,0.024557933806038372)(569,0.04824867067420103)(570,0.026723008028321036)(571,0.04071816032190287)(572,0.021216162595384)(573,0.029336971949698188)(574,0.03321319106529887)(575,0.03840233250467342)(576,0.017479279828519396)(577,0.030905436048995136)(578,0.03875811766670693)(579,0.017879565491427468)(580,0.014751104049365247)(581,0.02342224319597931)(582,0.029237104821528123)(583,0.03384614499981967)(584,0.019973317302789416)(585,0.034156512007046815)(586,0.02266624675337741)(587,0.033946562883416374)(588,0.03786134663977889)(589,0.021926707191734222)(590,0.027921331385946387)(591,0.020921462136068943)(592,0.04500604064201219)(593,0.032137962134468415)(594,0.021858599927956694)(595,0.02718498833458738)(596,0.029222382347483766)(597,0.02845381225176002)(598,0.037077460636861105)(599,0.031196882187015846)(600,0.031784695667671996)(601,0.03884882419179963)(602,0.03405920671651116)(603,0.03859277161064084)(604,0.03420002891855938)(605,0.02628738879242959)(606,0.03499541012532625)(607,0.023497164667092965)(608,0.01805362342172169)(609,0.038818036955849976)(610,0.024927233508476417)(611,0.03090878196004396)(612,0.03976238125430793)(613,0.018268775446125467)(614,0.02163051579701355)(615,0.028588352122048674)(616,0.028728022101432053)(617,0.0032410854224507123)(618,0.03793142596270266)(619,0.030991049872000687)(620,0.02521336401814597)(621,0.028528789463276354)(622,0.020387812781620832)(623,0.02107087239720559)(624,0.029457363953626615)(625,0.029371990271209368)(626,0.042248698802771496)(627,0.03834430111243086)(628,0.036292524675778245)(629,0.03544075396784848)(630,0.031138580818713388)(631,0.012784780282689161)(632,0.02816110946026351)(633,0.021811931622284324)(634,0.016951338477312172)(635,0.037892832348240195)(636,0.015745978605745385)(637,0.014423869749241813)(638,0.03650848206056311)(639,0.013729342338010403)(640,0.015925444456083696)(641,0.018106659674239797)(642,0.029459117705243062)(643,0.02557540675269234)(644,0.018225086695155)(645,0.04296153685914274)(646,0.06351053909637593)(647,0.028119149216662667)(648,0.030996698471778484)(649,0.02665710749254705)(650,0.018289381100074224)(651,0.04073258098821654)(652,0.026934722667149018)(653,0.030299046274821967)(654,0.02913973671899308)(655,0.02549691017076759)(656,0.027253267682123005)(657,0.028626909811483463)(658,0.028925101330675877)(659,0.03273357709785944)(660,0.03351683401198423)(661,0.030869774081889803)(662,0.03599742099939849)(663,0.02304940869911321)(664,0.02452364911422592)(665,0.035280410926473084)(666,0.027519937213581095)(667,0.017127774908145245)(668,0.043665989468844424)(669,0.022468431518415183)(670,0.01355879368389873)(671,0.02355967350019877)(672,0.046122841636049225)(673,0.011882803407029059)(674,0.03310986871089491)(675,0.04900394538494716)(676,0.03235067458874001)(677,0.03543689419222962)(678,0.017208409112567696)(679,0.036584902570296784)(680,0.032559615860254645)(681,0.038010737155946314)(682,0.03288444555056627)(683,0.029369477184250148)(684,0.03830980528987148)(685,0.032544896507381404)(686,0.033472322700318635)(687,0.033981668794522614)(688,0.03555007209455806)(689,0.02644591503477405)(690,0.031573936433124616)(691,0.031762304827320384)(692,0.020671204470528965)(693,0.03572820260774149)(694,0.023254037631085394)(695,0.04084280619865717)(696,0.041848639195348175)(697,0.04111490311118367)(698,0.02264471592953347)(699,0.035158242052572196)(700,0.023119573490870984)(701,0.016677089858121007)(702,0.024459967790325863)(703,0.037443184789376305)(704,0.02344930229961346)(705,0.018819516989459203)(706,0.023460606955612903)(707,0.026092530692421963)(708,0.0260914529090434)(709,0.03261757951627058)(710,0.0256665979681386)(711,0.03310106565099254)(712,0.026646277309857743)(713,0.03671872134573675)(714,0.02662451274978094)(715,0.02308318042977245)(716,0.0451588692636199)(717,0.01630722710402165)(718,0.03252096556778148)(719,0.025399184981916983)(720,0.011369431855347327)(721,0.021283657892252675)(722,0.014970133211641822)(723,0.023916361561688835)(724,0.04649786613815214)(725,0.023718682847523206)(726,0.05063225320635857)(727,0.041991640453126346)(728,0.014282313842817753)(729,0.0311763934877726)(730,0.021566900234383006)(731,0.027532929218022553)(732,0.027996953425424135)(733,0.0408412959179294)(734,0.02127865795123388)(735,0.029917534867727927)(736,0.014865706501890926)(737,0.031203824791968468)(738,0.038225294866217334)(739,0.027602968632161547)(740,0.026259583520729525)(741,0.029913313480539477)(742,0.024518469347575508)(743,0.03300596593776842)(744,0.011244905836957208)(745,0.03562759659124492)(746,0.021316467378513837)(747,0.02824766362179258)(748,0.05147639995645589)(749,0.02209253012736435)(750,0.024378644649868778)(751,0.04229784222678974)(752,0.023294608439133332)(753,0.032780007762870676)(754,0.037076470788848494)(755,0.03241336368279265)(756,0.03087848512291486)(757,0.03200259747552405)(758,0.04231357627594393)(759,0.02801516505534198)(760,0.0325906652243722)(761,0.024016302130580976)(762,0.024876445831526945)(763,0.011619140296778695)(764,0.027412480710987248)(765,0.0184006334312803)(766,0.03452922652171373)(767,0.038404112958774744)(768,0.023129390703199585)(769,0.025744119784267314)(770,0.02689244376627719)(771,0.02667405131968847)(772,0.0456862853954042)(773,0.033977378625875396)(774,0.04667736988651379)(775,0.013967332936954268)(776,0.014757192160399297)(777,0.048445673526664734)(778,0.025201047738105397)(779,0.031292330622093724)(780,0.019210506732965992)(781,0.033168389388679546)(782,0.02066510079386901)(783,0.017075384560461357)(784,0.024852151885070606)(785,0.03581897555647164)(786,0.044096150303162614)(787,0.02566082181206027)(788,0.039283338857569045)(789,0.046381907026917905)(790,0.04179252052953334)(791,0.02657435003500554)(792,0.023166289083237066)(793,0.032103296797580345)(794,0.03193268999063984)(795,0.03463412442439998)(796,0.036766572089890814)(797,0.03021401968616023)(798,0.030115714071634853)(799,0.03921821869693793)(800,0.020890702638204004)(801,0.04011851008782424)(802,0.023280937954631396)(803,0.03343477130801647)(804,0.02690233822646643)(805,0.03639777158486256)(806,0.03917992923731107)(807,0.0199431816576508)(808,0.018787020797534925)(809,0.022705265417573374)(810,0.041063120346090644)(811,0.02927417648617152)(812,0.04560718150118578)(813,0.02080401840511867)(814,0.043697431199952744)(815,0.04378675045185384)(816,0.03154618346892335)(817,0.02672831878123228)(818,0.027270652744333518)(819,0.039900656109558716)(820,0.015206502406323555)(821,0.02661619777690037)(822,0.038988106894219526)(823,0.03505647830921865)(824,0.03233967643579358)(825,0.03218579529872653)(826,0.030169308614227234)(827,0.03603704279646621)(828,0.028413214537605796)(829,0.014349261516816054)(830,0.024831385699003998)(831,0.05080059901690012)(832,0.030347386666833773)(833,0.038359617302413954)(834,0.017226428767361607)(835,0.022140748364823375)(836,0.038558914244133255)(837,0.02866032901662186)(838,0.04936344118481268)(839,0.013139224704141137)(840,0.0350963796621505)(841,0.04477685841887187)(842,0.03219202147704091)(843,0.025344807268331968)(844,0.037688693397589755)(845,0.03892536523345373)(846,0.028044311372622057)(847,0.016376258133029252)(848,0.03657622323066364)(849,0.017707296888626656)(850,0.017099446467736333)(851,0.04131033628420489)(852,0.036630045473751524)(853,0.03432543797835459)(854,0.029552923671116837)(855,0.021443763859416366)(856,0.034555735612125014)(857,0.033767559267018465)(858,0.029195916019350513)(859,0.01939852808559093)(860,0.03661516392129391)(861,0.03414929149935445)(862,0.014136941960068277)(863,0.02611920118194832)(864,0.02294784327855328)(865,0.04091634761965036)(866,0.0185652460864154)(867,0.02361770024227712)(868,0.0333825274473654)(869,0.03404645632151551)(870,0.03440557936971943)(871,0.03127161125576287)(872,0.025298359911890084)(873,0.03315693087976128)(874,0.023823516865413244)(875,0.027930946735558595)(876,0.03764249241843968)(877,0.033336558852716684)(878,0.04369486292450405)(879,0.041375384190797865)(880,0.02302890245741991)(881,0.01601242601122844)(882,0.025487804617516402)(883,0.04225283510649331)(884,0.019413810219349695)(885,0.0324239324691684)(886,0.032367797079468234)(887,0.011758845706756579)(888,0.031807737704193234)(889,0.01002404345853497)(890,0.049492879202658706)(891,0.029297241686303762)(892,0.033729681510319076)(893,0.03617154653668144)(894,0.0230792149598622)(895,0.021616739263882512)(896,0.016291862465368973)(897,0.03416122439029463)(898,0.008693166024234606)(899,0.034845906238881515)(900,0.028971535774884292)(901,0.023784656743286815)(902,0.02942296642997173)(903,0.027832686979206572)(904,0.031070880494959752)(905,0.025275890338489208)(906,0.05337158300665621)(907,0.04564989040336873)(908,0.0331670750827842)(909,0.026954883282799443)(910,0.04018852954676652)(911,0.034907202318964416)(912,0.024052284414620862)(913,0.030295819130662812)(914,0.016184073150480566)(915,0.019132757276002197)(916,0.023957243508934606)(917,0.02858181143546182)(918,0.02959966720094597)(919,0.03694128904740907)(920,0.03868838060811696)(921,0.026142337553692774)(922,0.02621969512146868)(923,0.02365434955585546)(924,0.04896892060480694)(925,0.04592166053407376)(926,0.03813618980408709)(927,0.03526156846426778)(928,0.014339742476188775)(929,0.025557209508501707)(930,0.018678692522182305)(931,0.03661329276893458)(932,0.03724591714945376)(933,0.02777404862653754)(934,0.02277566437930554)(935,0.028035285709754075)(936,0.024678861891279928)(937,0.03262938144131578)(938,0.016969995927316045)(939,0.021457708531696786)(940,0.04180298183210338)(941,0.04546134652189723)(942,0.03537270115699021)(943,0.01504291615859432)(944,0.042556528084010475)(945,0.04122675106792183)(946,0.033284596668489916)(947,0.03274374158882857)(948,0.01004821932608667)(949,0.03872197193812803)(950,0.03951742354764257)(951,0.02379025656980623)(952,0.04804766314713128)(953,0.01415572512067151)(954,0.03210252809157196)(955,0.0358396497117702)(956,0.03232260528382596)(957,0.03212365724052571)(958,0.012271728593363285)(959,0.04638090769983321)(960,0.037658034218844096)(961,0.026127078619399963)(962,0.04527043870034387)(963,0.04444349568330616)(964,0.03346545805356797)(965,0.03377140844284812)(966,0.02731647964516989)(967,0.046556505089792116)(968,0.016149453876381666)(969,0.028732459880487723)(970,0.02589734156604271)(971,0.019237902822644683)(972,0.014561089008568806)(973,0.026564505963411575)(974,0.03825374254311749)(975,0.028568334983275614)(976,0.03609954961204101)(977,0.02237336908340728)(978,0.028921784452140848)(979,0.02404637059473935)(980,0.030269437055563002)(981,0.025487115257512225)(982,0.013678638388260772)(983,0.030838460329503384)(984,0.04287645558179402)(985,0.04839951091149472)(986,0.014402212005305953)(987,0.021364267775374958)(988,0.016484791799400017)(989,0.02294984868221731)(990,0.016597021745386492)(991,0.029234767453750806)(992,0.028238449223643273)(993,0.04658350389825781)(994,0.024531791771439333)(995,0.040131919261499144)(996,0.029402710151346944)(997,0.019046774108013743)(998,0.03604998484320814)(999,0.02623374948083054)(1000,0.03234847588110112)(1001,0.03020676156726771)(1002,0.016555921906095155)(1003,0.03402767297615377)(1004,0.02907806625308067)(1005,0.04437191633992302)(1006,0.04335154802633892)(1007,0.02671828351430627)(1008,0.02204450141417193)(1009,0.03907822235685685)(1010,0.03789298480893371)(1011,0.03814728953754731)(1012,0.03708764143579724)(1013,0.038031782326950134)(1014,0.012437235288549679)(1015,0.028540557754110553)(1016,0.016975676983138455)(1017,0.02964246291940317)(1018,0.022998791072869076)(1019,0.03782411891776954)(1020,0.03797549460871611)(1021,0.012215467432939813)(1022,0.04677390695479756)(1023,0.03005081426571042)};

==> eigenvectorK3_student.tex <==
\addplot[mark=none,color=blue,densely dashed] coordinates{
(0,-0.03635125788312721)(1,-0.028422658631370168)(2,-0.03630654892926806)(3,-0.036349462345699926)(4,-0.02355087880550605)(5,-0.0156925672691447)(6,-0.03800756515351363)(7,-0.021514590885588627)(8,-0.03495278201178653)(9,-0.02622449447009613)(10,-0.015612582394320496)(11,-0.017500926812015816)(12,-0.039219257513191844)(13,-0.03723040057301483)(14,-0.04432982032453097)(15,-0.020472633088298362)(16,-0.02257808616167785)(17,-0.020605691263355465)(18,-0.027051951261263526)(19,-0.02954590125016068)(20,-0.02163728417873075)(21,-0.02954573001215832)(22,-0.03274373071831111)(23,-0.02793136383144878)(24,-0.029902196323967383)(25,-0.03580181345037005)(26,-0.03833596539214024)(27,-0.02812004897336407)(28,-0.035610039419408504)(29,-0.028417143208676415)(30,-0.03636175256153874)(31,-0.0362550561882039)(32,-0.03527018958906813)(33,-0.051334080568412654)(34,-0.025585731953164027)(35,-0.0524770993154)(36,-0.026192988912087836)(37,-0.03227549458922682)(38,-0.030553251654563317)(39,-0.0256360026531462)(40,-0.04515780149712072)(41,-0.008156540784597786)(42,-0.030885226073323967)(43,-0.0326801690776265)(44,-0.019815797431403992)(45,-0.02673166060645762)(46,-0.04921182558028716)(47,-0.0365128342603567)(48,-0.023354442817431684)(49,-0.02734346836657326)(50,-0.03832086043842433)(51,-0.011294750573792728)(52,-0.01670666888754048)(53,-0.03625283082596543)(54,-0.04916473160357995)(55,-0.012182510257380636)(56,-0.05100056099266844)(57,-0.016760735583131525)(58,-0.03995932018865807)(59,-0.03395453694455961)(60,-0.036212492811285114)(61,-0.029448200463764812)(62,-0.034294472927353416)(63,-0.031230112661165668)(64,-0.04017719925786319)(65,-0.03632227249554919)(66,-0.011989341013140241)(67,-0.02312723563481414)(68,-0.016937343251265856)(69,-0.03158363344200723)(70,-0.021185641670089465)(71,-0.0155634567029864)(72,-0.007974397287949984)(73,-0.03599792957434935)(74,-0.0310717279185003)(75,-0.02745957318192979)(76,-0.0395501054791615)(77,-0.0224638292753264)(78,-0.043474148921464846)(79,-0.02119537206918622)(80,-0.02519543066680981)(81,-0.03309719766208373)(82,-0.03009484103484054)(83,-0.03839071324233405)(84,-0.04625724108374806)(85,-0.016907736839132756)(86,-0.04503357420288062)(87,-0.04599901737935772)(88,-0.014492967371882357)(89,-0.028091736350194036)(90,-0.03948531417891557)(91,-0.04072918255874827)(92,-0.04122610587211464)(93,-0.02595804303237501)(94,-0.04153352871174402)(95,-0.037643681032149066)(96,-0.04154691701616335)(97,-0.03590840818026698)(98,-0.034288883111235166)(99,-0.04483400979968763)(100,-0.022989413395889582)(101,-0.03303629456115101)(102,-0.02831201333831162)(103,-0.049596649434171684)(104,-0.026961296579264826)(105,-0.027046148347716348)(106,-0.016405510642926755)(107,-0.03160394697160383)(108,-0.0004829646231878285)(109,-0.02570555645245452)(110,-0.03367989535162298)(111,-0.03549788110410222)(112,-0.05415764032146927)(113,-0.02294221979857186)(114,-0.03400069299620865)(115,-0.02751803118756397)(116,-0.030774677061044368)(117,-0.016022274485463766)(118,-0.03839604314405173)(119,-0.02227785326142674)(120,-0.0409119231840674)(121,-0.032720934263987374)(122,-0.033296770020525196)(123,-0.05191100715632083)(124,-0.0210672201819203)(125,-0.035700296470485594)(126,-0.003749943316964092)(127,-0.042939999448960375)(128,-0.020011107325608235)(129,-0.01820052062173145)(130,-0.022845545692795503)(131,-0.017647851864762726)(132,-0.041511257608082656)(133,-0.02699256616191672)(134,-0.039346255203316985)(135,-0.04220578152087079)(136,-0.019650921548073835)(137,-0.03784974779243359)(138,-0.04508527291199796)(139,-0.04545109680551025)(140,-0.020868280077119994)(141,-0.03912099409170713)(142,-0.01953667297862111)(143,-0.042452927308597364)(144,-0.028604678232130757)(145,-0.02934950406858997)(146,-0.026880510827259944)(147,-0.025143761682190516)(148,-0.0417392091313611)(149,-0.034352616410473456)(150,-0.018605111753627664)(151,-0.03851402224476917)(152,-0.04257687866694903)(153,-0.022927559727062098)(154,-0.03211516738868929)(155,-0.021718780075237254)(156,-0.017093090786932073)(157,-0.03354491012569947)(158,-0.03016785287337252)(159,-0.02393903963383645)(160,-0.019116768315229942)(161,-0.029645530745415292)(162,-0.03486036609278231)(163,-0.01253346551655211)(164,-0.023056557834343336)(165,-0.029831590103735175)(166,-0.04897385709495612)(167,-0.01761415889054969)(168,-0.03196244474032953)(169,-0.04152879926923968)(170,-0.02984080982198068)(171,-0.02811358930996865)(172,-0.03115619570217023)(173,-0.03296798352638813)(174,-0.03218400009842473)(175,-0.03595417913049532)(176,-0.017947556354428712)(177,-0.021920978889977797)(178,-0.02680291461966447)(179,-0.02402704967744912)(180,-0.025860733991234067)(181,-0.03800140686392618)(182,-0.030416494964493043)(183,-0.01195120610593939)(184,-0.03709539315526679)(185,-0.028356432367068096)(186,-0.021889833081589205)(187,-0.015988513239938197)(188,-0.042238145765790484)(189,-0.03653148903670169)(190,-0.030954152510108343)(191,-0.028630217901360173)(192,-0.03008067292424392)(193,-0.02807097332380293)(194,-0.026146207570250237)(195,-0.03531237850423587)(196,-0.04816913882650901)(197,-0.02581934615026465)(198,-0.036424218164941465)(199,-0.039180070088121584)(200,-0.02990972491969667)(201,-0.03679785850730296)(202,-0.04002618921964271)(203,-0.036990101141999625)(204,-0.015453023950807141)(205,-0.013040841629811747)(206,-0.03098876223168188)(207,0.006860114173317281)(208,-0.02517107950215503)(209,-0.0377999594306832)(210,-0.03412766353285432)(211,-0.025097006355510095)(212,-0.03171906509604922)(213,-0.01826951683415107)(214,-0.045004326159696295)(215,-0.027673509627816048)(216,-0.029388045284468162)(217,-0.022868031231722603)(218,-0.025418376112045834)(219,-0.015026041724187174)(220,-0.030093458905392775)(221,-0.021508858285177485)(222,-0.028941547333289228)(223,-0.025459365455844776)(224,-0.036647652396545924)(225,-0.009719115085902542)(226,-0.01727212039196792)(227,-0.03749694012242313)(228,-0.03239194708732438)(229,-0.018426278484005985)(230,-0.017028080648803057)(231,-0.02071106954304076)(232,-0.015883672353281413)(233,-0.03678214706691315)(234,-0.019591805221680216)(235,-0.04427373391916033)(236,-0.026465677984074294)(237,-0.036855137462373955)(238,-0.03160943201965078)(239,-0.03439371872844557)(240,-0.02685762741794178)(241,-0.010730153573371082)(242,-0.02153329677625471)(243,-0.03768425668016663)(244,-0.029066657195901232)(245,-0.03483547811027162)(246,-0.016478289776507234)(247,-0.02349370208099468)(248,-0.01629060800753914)(249,-0.016080214271117117)(250,-0.02776520573726968)(251,-0.025403274153068707)(252,-0.029155253166053684)(253,-0.029973812776883962)(254,-0.0195422696028126)(255,-0.03989661817765598)(256,-0.044183636642498796)(257,-0.024106083498712114)(258,-0.014715298221601208)(259,-0.02165377699885983)(260,-0.03320174300476744)(261,-0.028569211022645438)(262,-0.02229124960303246)(263,-0.028072173840097334)(264,-0.025469465208145633)(265,-0.014900985829739139)(266,-0.03873419031620863)(267,-0.020398873569910873)(268,-0.034763691646552734)(269,-0.015995530794936565)(270,-0.020782382225359292)(271,-0.031079532333697493)(272,-0.02741399145758213)(273,-0.02596321970915721)(274,-0.030681307046848603)(275,-0.013559685284789211)(276,-0.04320480992432434)(277,-0.020780842652156812)(278,-0.02936671601425313)(279,-0.024209291886583603)(280,-0.015052901581476387)(281,-0.024777337299434574)(282,-0.0570754568630219)(283,-0.02685054202156565)(284,-0.01591255280009318)(285,-0.03536846468833628)(286,-0.0348163483571052)(287,-0.021716281596732032)(288,-0.027408210501052774)(289,-0.04149587967188519)(290,-0.034767714958995014)(291,-0.026454911351148584)(292,-0.0283965957249622)(293,-0.02098838587570803)(294,-0.023348957429126103)(295,-0.01683366524386994)(296,-0.014060905828026524)(297,-0.019017498101755903)(298,-0.03297875951855782)(299,-0.03292191827805202)(300,-0.020636824105456034)(301,-0.024552891695876346)(302,-0.0198044496446365)(303,-0.025436024805289566)(304,-0.03590575890192472)(305,-0.03803206648947643)(306,-0.02838742472076167)(307,-0.023259227440066366)(308,-0.036803082175190065)(309,-0.03722238838811683)(310,-0.032477620106695644)(311,-0.029629886142543846)(312,-0.032793265314702266)(313,-0.024797028946279717)(314,-0.01799451885990189)(315,-0.020206980448579305)(316,-0.041933952636564215)(317,-0.03054579388576761)(318,-0.04015085458060528)(319,-0.04932157121540042)(320,-0.039064793495582756)(321,-0.018999726825651854)(322,-0.034344512005506096)(323,-0.012665385018202049)(324,-0.025984834290312807)(325,-0.02006720675902284)(326,-0.024506738976373732)(327,-0.03293119176164959)(328,-0.03249629492716747)(329,-0.03893470306462262)(330,-0.02670868468791258)(331,-0.024536926019190827)(332,-0.027462637285687885)(333,-0.031803013903089324)(334,-0.023476961627741787)(335,-0.041623584067378226)(336,-0.029126627827317366)(337,-0.03871782236239367)(338,-0.0340858329017617)(339,-0.03132220420695307)(340,-0.019484034498256583)(341,-0.012612583608034144)(342,-0.04801016896829069)(343,-0.04503185524599659)(344,-0.024505503571097802)(345,-0.024802738579479466)(346,-0.03682338868733421)(347,-0.019945052509310585)(348,-0.04162406103502404)(349,-0.03153011744183934)(350,-0.03109039127823425)(351,-0.024193276371496066)(352,-0.02205329786437472)(353,-0.03061817492947349)(354,-0.015601256658059368)(355,-0.02350698294211452)(356,-0.025504671812022595)(357,-0.042247318167553435)(358,-0.014433837832034209)(359,-0.042854449019044276)(360,-0.03640354186437078)(361,-0.031094631861031306)(362,-0.03900472857089872)(363,-0.0358378129941567)(364,-0.009542956270233768)(365,-0.026982628154554163)(366,-0.04582920304034421)(367,-0.022521683006429056)(368,-0.027356746118445237)(369,-0.02992424549774557)(370,-0.004992710599695056)(371,-0.0334732859366676)(372,-0.03239389748437557)(373,-0.024913021380712577)(374,-0.012420493916539228)(375,-0.019125463932977954)(376,-0.04921034187622128)(377,-0.03502711255174907)(378,-0.016597818466787706)(379,-0.02476467822262064)(380,-0.032971572331080924)(381,-0.02949078339621809)(382,-0.04368819752375125)(383,-0.03996886902008043)(384,-0.026021908814091433)(385,-0.03645504650018558)(386,-0.035079857996033456)(387,-0.030882628596861635)(388,-0.017100594281490848)(389,-0.04020908239638129)(390,-0.02570154799134487)(391,-0.03297621086751193)(392,-0.030443875708218025)(393,-0.036644545751201074)(394,-0.028819138724500305)(395,-0.03553293707034223)(396,-0.04327918200580065)(397,-0.01802005418970092)(398,-0.035661274786563016)(399,-0.04079823667205065)(400,-0.0384045627088736)(401,-0.03282866521216642)(402,-0.03440766312187735)(403,-0.0314339390068268)(404,-0.029489703840722498)(405,-0.043074974570130375)(406,-0.030676539539820483)(407,-0.037926723732003856)(408,-0.03382093522815464)(409,-0.042084563848180136)(410,-0.026139920129432063)(411,-0.02880286709088989)(412,-0.03394543532027155)(413,-0.01838048753306857)(414,-0.051425005158416935)(415,-0.013861889436438889)(416,-0.02858272002054622)(417,-0.028221431487249947)(418,-0.024996718603349673)(419,-0.041292202637558575)(420,-0.04155789360161441)(421,-0.020026280785589656)(422,-0.04024347261756853)(423,-0.032725199691725916)(424,-0.023243300116689927)(425,-0.0197853616592869)(426,-0.013257263764326429)(427,-0.046718878719740016)(428,-0.02893155536954514)(429,-0.03189294703055346)(430,-0.038105897274152416)(431,-0.029721412678927084)(432,-0.030501196095381038)(433,-0.032925998024775235)(434,-0.04068318491511276)(435,-0.025868852742604524)(436,-0.023233190531651335)(437,-0.03975049445737057)(438,-0.03676767885123821)(439,-0.03000119561600667)(440,-0.024794993216958897)(441,-0.03546811059507668)(442,-0.02824134841009936)(443,-0.008574157028747078)(444,-0.05471619222413839)(445,-0.03372136540184492)(446,-0.025364108551056322)(447,-0.04019306988873078)(448,-0.026451155712265306)(449,-0.03551862888994136)(450,-0.05662513840281917)(451,-0.028013642994912945)(452,-0.01576210123847473)(453,-0.034953613068989614)(454,-0.0339572114981427)(455,-0.034656793480250435)(456,-0.03140482702572407)(457,-0.04097359394889614)(458,-0.048294143041085605)(459,-0.03523943754940153)(460,-0.029835541446673264)(461,-0.028131905997171816)(462,-0.02119626129487628)(463,-0.033350435734625705)(464,-0.034882759538437745)(465,-0.03890675800313376)(466,-0.03350626532358999)(467,-0.020090148324639037)(468,-0.020889721455693268)(469,-0.032350839591470955)(470,-0.029007628840678534)(471,-0.03970582604803207)(472,-0.029353380083314236)(473,-0.04472503648464362)(474,-0.019577268759162787)(475,-0.02978163088810255)(476,-0.03008658297436728)(477,-0.023291869972699802)(478,-0.033410070748332604)(479,-0.02205576747522063)(480,-0.046098771142654454)(481,-0.015356702527337366)(482,-0.04240575726353751)(483,-0.029995020530802448)(484,-0.02268467956641094)(485,-0.018517275788862256)(486,-0.03587976981259905)(487,-0.03844828943504274)(488,-0.01976651440506319)(489,-0.043671799296604474)(490,-0.04600199205363562)(491,-0.041236227399973006)(492,-0.018376227742085444)(493,-0.03610345447000498)(494,-0.029045171345348203)(495,-0.04202498271183854)(496,-0.025109734827739087)(497,-0.0286354374505298)(498,-0.015505006982882529)(499,-0.028492265037449498)(500,-0.02562999667978331)(501,-0.03277135131062917)(502,-0.009548308968719535)(503,-0.02771329304308241)(504,-0.03760197854724234)(505,-0.02611367479311482)(506,-0.036525230495122914)(507,-0.014276502201926581)(508,-0.027424730261180814)(509,-0.0229721679200191)(510,-0.04850987286134566)(511,-0.019665792904791125)(512,0.03620423865586474)(513,0.03586043663378286)(514,0.034286925005078614)(515,0.03317098701525889)(516,0.04473322797542875)(517,0.016189387758545004)(518,0.025203527216412332)(519,0.02063099694986853)(520,0.0414452643507534)(521,0.02347979260491379)(522,0.02346615694556065)(523,0.040297531146997)(524,0.034735356140706886)(525,0.013139727898131538)(526,0.01632927617385055)(527,0.03552270545691614)(528,0.029259464130594968)(529,0.03549311257194441)(530,0.027453321387041974)(531,0.04023102310373611)(532,0.03933605877469035)(533,0.03800838568797926)(534,0.02666506877488598)(535,0.04056832875631541)(536,0.029919645473330325)(537,0.0331329399991692)(538,0.02384205318113008)(539,0.024114448193971225)(540,0.0357992130954627)(541,0.04310098937716421)(542,0.03154869853206414)(543,0.03541497393208125)(544,0.049807553034538106)(545,0.02829770145505728)(546,0.020411902752206886)(547,0.03790184581573129)(548,0.014682434333907441)(549,0.01638616515705761)(550,0.03305790319058279)(551,0.05132526701048094)(552,0.03713030842270291)(553,0.018942428213233446)(554,0.020629388644355377)(555,0.02052491049300425)(556,0.03284696640727962)(557,0.02908165911832872)(558,0.02041342298956611)(559,0.03677901770251708)(560,0.031239860629909844)(561,0.014661477415715688)(562,0.024168097725281293)(563,0.031517946477497526)(564,0.02698688897999256)(565,0.031005743904090676)(566,0.03255739988663346)(567,0.05116256598185814)(568,0.034470806024718734)(569,0.02284419923844596)(570,0.03463332002796773)(571,0.014743173672331541)(572,0.01936549121489168)(573,0.01925791944780544)(574,0.038063143381112254)(575,0.02804621655555229)(576,0.036615569659220054)(577,0.032359107637122284)(578,0.036009607533552895)(579,0.03008438339535704)(580,0.028284606788415274)(581,0.04814141161061315)(582,0.029881871751671635)(583,0.02765800826060393)(584,0.03245298037130164)(585,0.02251051209463568)(586,0.027441738243135252)(587,0.04477879474741928)(588,0.03287060719541001)(589,0.034704815748473575)(590,0.043004105580080595)(591,0.022247028008325988)(592,0.012845174614149843)(593,0.03185923132761761)(594,0.03842228587649561)(595,0.02254879224139679)(596,0.03974634489988148)(597,0.013904536162560094)(598,0.013697579474710463)(599,0.03554829587039044)(600,0.02776347208839764)(601,0.03651782046020784)(602,0.03330380902526965)(603,0.039683272375164634)(604,0.014588794230579473)(605,0.041551286744300385)(606,0.03393341041201985)(607,0.038732781750016376)(608,0.037842248607587774)(609,0.015552066343998762)(610,0.013886174133859466)(611,0.05108711780093436)(612,0.04201033944093424)(613,0.029888354982855594)(614,0.027956663833923395)(615,0.025266809983259017)(616,0.045591962805803465)(617,0.0217506487541171)(618,0.03453836250965902)(619,0.012606279292952464)(620,0.027660756556718284)(621,0.019870939612052458)(622,0.019707588248658894)(623,0.03656762587314181)(624,0.01910616426399788)(625,0.03150089481901794)(626,0.03040813029718959)(627,0.024161374151842545)(628,0.03749166208914504)(629,0.02124055044437361)(630,0.0346110482918438)(631,0.0410978983090589)(632,0.03673236662307334)(633,0.029294232362743308)(634,0.02335451493683895)(635,0.03210524838297702)(636,0.024925485832198342)(637,0.034243374749284836)(638,0.030842415528104468)(639,0.037705746206702674)(640,0.024802995235559403)(641,0.016339028931653655)(642,0.04388525355128904)(643,0.02754631829919647)(644,0.024604100997150036)(645,0.025413288953947944)(646,0.022657511936082238)(647,0.032430782812741775)(648,0.03148273228530139)(649,0.01927186666052596)(650,0.030789047782668225)(651,0.0376043663087342)(652,0.03134513835742701)(653,0.012394373609537282)(654,0.02838708577965715)(655,0.02884104168499741)(656,0.02314098413306126)(657,0.02491196011337743)(658,0.03398595706987893)(659,0.02633483196422246)(660,0.04027857308839676)(661,0.04207661993533988)(662,0.03348660839106101)(663,0.030648282791786732)(664,0.014103951477931422)(665,0.030430647874224358)(666,0.03035851869125693)(667,0.04022987499819961)(668,0.026388125800711672)(669,0.03670014190615618)(670,0.015543040850595985)(671,0.034456093811225504)(672,0.020952791484289326)(673,0.024967068159440362)(674,0.02659753333838022)(675,0.027577211843947316)(676,0.032283336628036764)(677,0.044036792620210784)(678,0.04195641497662741)(679,0.03791687821918119)(680,0.031238331681406634)(681,0.0386565344827115)(682,0.036868353697057675)(683,0.03433992367458023)(684,0.028119959955250254)(685,0.03586148539893068)(686,0.03431173038963946)(687,0.047688363209739834)(688,0.02871095974706109)(689,0.046479284858756326)(690,0.03248846595326834)(691,0.003801811753781308)(692,0.025288191878643406)(693,0.02284908848944395)(694,0.03830215000780947)(695,0.026754539946458523)(696,0.022523619080645707)(697,0.03977157319011494)(698,0.031087638818172024)(699,0.010992681259601612)(700,0.025261445407696877)(701,0.021787049054755654)(702,0.040308538171667324)(703,0.04349678122017373)(704,0.04131104921348922)(705,0.0312056902003658)(706,0.027861090646776932)(707,0.01380489489801913)(708,0.018175873482132624)(709,0.013641258680233422)(710,0.03168166631550794)(711,0.028007597252200835)(712,0.03011910438288602)(713,0.021320152256176218)(714,0.0331412481475652)(715,0.0318421618970282)(716,0.01082543701107668)(717,0.022131385809562146)(718,0.018595027026322004)(719,0.05078527763563143)(720,0.0358485673171006)(721,0.03284072023434112)(722,0.028967814385480403)(723,0.024958265339584517)(724,0.030347825227532193)(725,0.054145248771754854)(726,0.006902416177665556)(727,0.021071833625319458)(728,0.027132769096487222)(729,0.0340672612463363)(730,0.03758206013491603)(731,0.03490565962132727)(732,0.020152324846968522)(733,0.03767734284479171)(734,0.03469255924868743)(735,0.041469000932431485)(736,0.006911248229381171)(737,0.02586265711222232)(738,0.01659105179373477)(739,0.02955912361493137)(740,0.0386375810073067)(741,0.02457059731620916)(742,0.017114571415818097)(743,0.01682303803446814)(744,0.02401196139173815)(745,0.024584488184853138)(746,0.035414259331896555)(747,0.038201371319503984)(748,0.021379489090832524)(749,0.020344864768392517)(750,0.0339165764609659)(751,0.02650903862632831)(752,0.016065367162282827)(753,0.02885175433048342)(754,0.028451735227714898)(755,0.02790972431637672)(756,0.02226606718528804)(757,0.039170963941450664)(758,0.03572075907659007)(759,0.0271681700452001)(760,0.036004451245449716)(761,0.016081312069800596)(762,0.03560841707674768)(763,0.02032909726720062)(764,0.02191638126480203)(765,0.037230799329227855)(766,0.029475621080902445)(767,0.019542661734034707)(768,0.034012122206880026)(769,0.055437238646286795)(770,0.03591909487702856)(771,0.03823547556689303)(772,0.027775129116772927)(773,0.03775317440730625)(774,0.023706733038511865)(775,0.0245890313815228)(776,0.03659039407348447)(777,0.02078918311885487)(778,0.02900071768199476)(779,0.039376455156344935)(780,0.014436774098772982)(781,0.022338067908113282)(782,0.030081545144539385)(783,0.03831838329327183)(784,0.016372727646142386)(785,0.03153361189577833)(786,0.03511528690167751)(787,0.024018529511295104)(788,0.027978876572947)(789,0.021007241427414135)(790,0.04370697190700891)(791,0.030783672551254148)(792,0.026794269842389702)(793,0.039416192558033844)(794,0.03653953838692714)(795,0.016283265567126098)(796,0.027550603806589375)(797,0.038112941288490264)(798,0.03894337374280188)(799,0.008152996035868006)(800,0.022259380266579844)(801,0.029488563048317318)(802,0.03299840453242866)(803,0.024630619608351795)(804,0.03633472356860439)(805,0.03574241563849338)(806,0.04662896671507923)(807,0.04320440254543341)(808,0.023410339633018924)(809,0.05061342258676001)(810,0.03928411074224062)(811,0.03838961981540056)(812,0.0161740243033071)(813,0.039035520056401235)(814,0.030713816950285286)(815,0.01761988948649353)(816,0.03084359336732979)(817,0.017300001578814436)(818,0.026819251786277122)(819,0.015599787582428418)(820,0.0320811635065586)(821,0.01244119236509801)(822,0.031486346268124035)(823,0.029895360771267955)(824,0.03029157958841174)(825,0.02681853991256947)(826,0.020078905009366935)(827,0.020091250872545992)(828,0.03924657418435757)(829,0.032511711114500595)(830,0.03667692518369325)(831,0.031699871427480826)(832,0.021325711780980926)(833,0.026267690372908183)(834,0.022857608954203013)(835,0.032055169913130725)(836,0.023988498227211965)(837,0.02425165677466618)(838,0.028096163170225633)(839,0.03463957807725447)(840,0.019323623063095572)(841,0.03720340680315979)(842,0.021924034555105325)(843,0.045737030892081545)(844,0.029053751656259907)(845,0.04170166983963852)(846,0.04316031572707422)(847,0.025166074924608366)(848,0.022468580463235424)(849,0.03244740247386597)(850,0.005703705388543315)(851,0.042090066915819964)(852,0.022585135336389107)(853,0.014266141469092148)(854,0.03581645486184587)(855,0.030466744174096182)(856,0.029939801181988704)(857,0.03461710650998865)(858,0.04180132875303237)(859,0.04139347908211318)(860,0.018551990559341206)(861,0.02048272403203087)(862,0.03498554742667767)(863,0.021004116960138992)(864,0.03238622885249689)(865,0.021479582422486983)(866,0.04001213693926614)(867,0.02102631252150977)(868,0.03375837909572002)(869,0.0326916187817466)(870,0.021916674795483117)(871,0.01933015578860701)(872,0.022639415214297017)(873,0.01751083164991333)(874,0.02259808871804566)(875,0.016812956780704543)(876,0.02428538597447696)(877,0.03138807960724889)(878,0.031503308631443704)(879,0.014996060429367266)(880,0.013856176605946515)(881,0.03323697392866449)(882,0.032252113601655114)(883,0.026950917532536218)(884,0.04378268036810924)(885,0.03152287596420504)(886,0.02048711350946115)(887,0.029696971677945813)(888,0.03219818409742568)(889,0.05316631216849681)(890,0.02191082080600942)(891,0.02518586004521785)(892,0.03455124813157004)(893,0.017647546345599178)(894,0.04408867668834044)(895,0.026705954802589336)(896,0.032112368143308305)(897,0.03183655647417698)(898,0.040367024250682136)(899,0.022917500941806754)(900,0.016967944208270337)(901,0.03751588860682381)(902,0.043074016183573)(903,0.036650914445228375)(904,0.029924570857418575)(905,0.030561498920967677)(906,0.032155254408918234)(907,0.03192741277122342)(908,0.033293906162587907)(909,0.04401175470578466)(910,0.020261994700553038)(911,0.018110673271976824)(912,0.022150298333988513)(913,0.023164636926819714)(914,0.04265590576179595)(915,0.029751703768185894)(916,0.02384547830638844)(917,0.03123890317840267)(918,0.01896352781121082)(919,0.04075475822567853)(920,0.008742607026206373)(921,0.0552074154575843)(922,0.023063611750932148)(923,0.019458036913483655)(924,0.03425392984667579)(925,0.03230400377113037)(926,0.021836013898072278)(927,0.037760989888324034)(928,0.03446104332629528)(929,0.0369812155349183)(930,0.03353104333563868)(931,0.025218453716445807)(932,0.0308116569423426)(933,0.021423919030788382)(934,0.043620041993110814)(935,0.013393974715715747)(936,0.03209056094061858)(937,0.016023526668080254)(938,0.020139094805613402)(939,0.021574313247654242)(940,0.03685397116972357)(941,0.02412372925987976)(942,0.028351341165150052)(943,0.027308827324153916)(944,0.03444112881030061)(945,0.035304418688498804)(946,0.038645349929096934)(947,0.02762538075582199)(948,0.025403265407441967)(949,0.030107630832409246)(950,0.03517027183446775)(951,0.0315964945296409)(952,0.014763246405204067)(953,0.02333474349463673)(954,0.027479956889922334)(955,0.018295362351111684)(956,0.03966532680495107)(957,0.03217223856796571)(958,0.04233099992828408)(959,0.03106394636670453)(960,0.044048052961659374)(961,0.021295964859556028)(962,0.03298371480070726)(963,0.030650482005745713)(964,0.03584760708803215)(965,0.03448659565767128)(966,0.033028249205592566)(967,0.03747680982336876)(968,0.032807409897829515)(969,0.03572520665073547)(970,0.02634164486851742)(971,0.03158138064481823)(972,0.024789088702297266)(973,0.015141500070427394)(974,0.0274140689550332)(975,0.03481809689195062)(976,0.037544451414732484)(977,0.04278277484625666)(978,0.028998366049053082)(979,0.03435633468262983)(980,0.027999832440552607)(981,0.01989259462083519)(982,0.041993425875428314)(983,0.04432478113104848)(984,0.014759632843081346)(985,0.044639200487849695)(986,0.016761003611549283)(987,0.031327041865498416)(988,0.03668242305276336)(989,0.025682568856439526)(990,0.039904757422807614)(991,0.04057278632132239)(992,0.03396008759456165)(993,0.026502193158150812)(994,0.03161081584092662)(995,0.030552361068098444)(996,0.027741153996787733)(997,0.0344977126697016)(998,0.024954660904733413)(999,0.015071751062028373)(1000,0.0202626094243178)(1001,0.03091074280051765)(1002,0.017378482212408973)(1003,0.0260570675478609)(1004,0.03148847758731748)(1005,0.03621439909550617)(1006,0.03874207900815502)(1007,0.043105506592466536)(1008,0.0330243675970298)(1009,0.04706721668979702)(1010,0.026692932440151005)(1011,0.027185574728181134)(1012,0.05498841204123973)(1013,0.028628697180309682)(1014,0.04561883009952565)(1015,0.02719673387749422)(1016,0.026797401221223885)(1017,0.04051849577721349)(1018,0.02013741646385039)(1019,0.023917061441522867)(1020,0.02978324496514744)(1021,0.025512194308105012)(1022,0.020999959972622984)(1023,0.04436185561230377)
};
